Pulses with Minimum Residual Intersymbol Interference for Faster than Nyquist Signaling

Faster than Nyquist signaling increases the spectral efficiency of pulse amplitude modulation by accepting intersymbol interference, where an equalizer is needed at the receiver. Since the complexity of an optimal equalizer increases exponentially with the number of the interfering symbols, practical truncated equalizers assume shorter memory. The power of the resulting residual interference depends on the transmit filter and limits the performance of truncated equalizers. In this paper, we use numerical optimizations and the prolate spheroidal wave functions to find optimal time-limited pulses that achieve minimum residual interference. Compared to root raised cosine pulses, the new pulses decrease the residual interference by an order of magnitude, for example, a decrease by 32 dB is achieved for an equalizer that considers four interfering symbols at 57% faster transmissions. As a proof of concept, for the 57% faster transmissions of binary symbols, we showed that using the new pulse with a 4-state equalizer has better bit error rate performance compared to using a root raised cosine pulse with a 128-state equalizer.

==> FigBER.tikz <==

\begin{tikzpicture}[font=\small,
    Gclabel/.style={text=black},]
\begin{semilogyaxis}[
    xlabel={$E_b/N_0$ (dB)},
    ylabel={BER},
    xmin=6, xmax=38,
    ymin=3.25e-6, ymax=0.1,
    legend style={at={(0.68,0.04)},anchor=south},
     xtick={6,10,14,18,22,26,30,34,38},
    ytick={1e-5, 1e-4,1e-3,1e-2,1e-1},
    ymajorgrids=true,
    xmajorgrids =true,
    yminorgrids=false,
    xminorgrids =false,
    %grid style=dashed,
    legend cell align={left},    
    scale only axis,
    width=7cm,
    height=5cm,
]

\draw[black!75, rotate around={-17:(30,5.5e-4)}](30,5.5e-4) ellipse  (8 and 1.75);
\draw[black!75, rotate around={-13.5:(28,5e-2)}](28,5e-2) ellipse  (9.5 and 1.75);
\draw[black, ->] (29,5e-3) -- (30,1.1e-3) node[pos=-0.2] {Error floor caused by RISI};
\draw[black, ->] (29,0.9e-2) -- (28,3e-2) node[pos=-0.2] {$ $};

\addplot[color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    mark=square,mark size=1.5pt,
    mark options={solid},
    ]
coordinates{(6,9.065850e-02)(8,7.455305e-02)(10,6.486805e-02)(12,6.024535e-02)(14,5.481882e-02)(16,5.121597e-02)(18,5.188400e-02)(20,4.961376e-02)(22,4.903262e-02)(24,4.903106e-02)(26,4.952406e-02)(28,4.860110e-02)(30,4.831287e-02)(32,4.983766e-02)(34,4.898234e-02)(36,4.799074e-02)(38,4.938919e-02)(40,4.819816e-02)  };\addlegendentry{RRC, $4$-state TMVA}


\addplot[
    color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    mark=o,mark size=1.5pt,
    mark options={solid},
    ]
    coordinates {(6,4.266436e-02)(8,2.071074e-02)(10,9.427611e-03)(12,4.613356e-03)(14,2.516352e-03)(16,1.494328e-03)(18,1.111592e-03)(20,7.840039e-04)(22,6.375175e-04)(24,5.968394e-04)(26,5.281411e-04)(28,5.009701e-04)(30,4.669712e-04)(32,4.552923e-04)(34,4.627043e-04)(36,4.471797e-04)(38,4.837524e-04)(40,4.493809e-04)
    };
\addlegendentry{RRC, $16$-state TMVA}



\addplot[
    color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    ]
    coordinates {
(6,3.007058e-02)(8,9.746622e-03)(10,2.426020e-03)(12,5.203760e-04)(14,1.015986e-04)(16,2.133651e-05)(18,3.070711e-06)(20,0)(22,0)(24,0)(26,0)(28,0)(30,0)(32,0)(34,0)(36,0)(38,0)(40,0) 
    };
\addlegendentry{RRC, $128$-state TMVA}


\addplot[
    color=blue,
    ]
    coordinates {(6,4.135974e-02)(8,1.084489e-02)(10,1.306370e-03)(12,8.117124e-05)(14,3.693636e-06)
    };
\addlegendentry{$p^*(t)$, $4$-state TMVA}


\end{semilogyaxis}    
\end{tikzpicture}





%BPSK
% p^*(t), L=2, 4 states.
%EbN0vec =
%     6     8    10    12    14
%BERavg =
%   0.041359736502815   0.010844887405934   0.001306369816505   0.000081171239509   0.000003693635969

% RRC L=4, 16 states
%EbN0vec =
%     6     8    10    12    14    16    18    20    22    24    26    28    30    32    34    36    38    40

%BERavg =
%  Columns 1 through 9
%   0.042664364259083   0.020710744364252   0.009427611157643   0.004613355913276   0.002516352369900   0.001494327739355   0.001111591675147   0.000784003865446   0.000637517542255
%   0.000596839403794   0.000528141122736   0.000500970061579   0.000466971181141   0.000455292291455   0.000462704265077   0.000447179687682   0.000483752382976   0.000449380885830
















==> FigHsqBeta1Tpt7L2.tikz <==
\begin{tikzpicture}[font=\small]
\coordinate (C);
\node[black, anchor=north,align=center,inner sep=0.1cm,yshift=4.2cm, xshift=-1.4cm] at (C) {\textbf{(a)}};

\node[black, anchor=north,align=center,inner sep=0.1cm,yshift=4.2cm, xshift=8.1cm] at (C) {\textbf{(b)}};

\begin{semilogyaxis}[
    xlabel={$t$ (s)},
    ylabel={$|h(t)|^2$},
    xmin=-15, xmax=15,
    ymin=1e-14, ymax=2,
    xtick={-15, -10, -5, 0, 5, 10, 15},xticklabels={$\frac{-15}{2W}$, $\frac{-10}{2W}$, $\frac{-5}{2W}$, $0$, $\frac{5}{2W}$, $\frac{10}{2W}$, $\frac{15}{2W}$},
    ytick={ 1e-15, 1e-10, 1e-5,1} ,
    legend style={at={(0.5,0.01)},anchor=south},
    ymajorgrids=true,
    xmajorgrids =true,
    legend cell align={left}, 
    %title=(b),
    scale only axis,
    width=6.5cm,
    height=4cm,
]



\addplot[
    color=blue,
    ]
    coordinates {
(-15,3.486412e-19)(-1.486726e+01,8.039830e-15)(-1.473451e+01,4.274702e-14)(-1.460177e+01,2.561424e-12)(-1.446903e+01,1.146291e-11)(-1.433628e+01,1.768963e-11)(-1.420354e+01,9.170909e-12)(-1.407080e+01,1.186454e-13)(-1.393805e+01,2.703403e-11)(-1.380531e+01,1.021950e-10)(-1.367257e+01,1.769793e-10)(-1.353982e+01,1.732683e-10)(-1.340708e+01,7.666152e-11)(-1.327434e+01,7.394427e-14)(-1.314159e+01,1.163962e-10)(-1.300885e+01,4.752035e-10)(-1.287611e+01,8.738869e-10)(-1.274336e+01,9.692156e-10)(-1.261062e+01,6.105253e-10)(-1.247788e+01,1.067618e-10)(-1.234513e+01,9.632023e-11)(-1.221239e+01,1.001346e-09)(-1.207965e+01,2.492966e-09)(-1.194690e+01,3.535679e-09)(-1.181416e+01,3.175111e-09)(-1.168142e+01,1.533135e-09)(-1.154867e+01,9.214784e-11)(-1.141593e+01,7.515870e-10)(-1.128319e+01,4.158757e-09)(-1.115044e+01,8.662118e-09)(-1.101770e+01,1.107354e-08)(-1.088496e+01,9.123714e-09)(-1.075221e+01,3.909060e-09)(-1.061947e+01,9.561164e-11)(-1.048673e+01,2.944322e-09)(-1.035398e+01,1.375667e-08)(-1.022124e+01,2.727949e-08)(-1.008850e+01,3.408732e-08)(-9.955752e+00,2.763356e-08)(-9.823009e+00,1.144777e-08)(-9.690265e+00,1.473106e-10)(-9.557522e+00,1.091550e-08)(-9.424779e+00,4.909098e-08)(-9.292035e+00,9.813537e-08)(-9.159292e+00,1.248448e-07)(-9.026549e+00,1.024474e-07)(-8.893805e+00,4.048353e-08)(-8.761062e+00,5.165504e-12)(-8.628319e+00,7.511624e-08)(-8.495575e+00,3.400261e-07)(-8.362832e+00,7.863855e-07)(-8.230088e+00,1.292078e-06)(-8.097345e+00,1.654646e-06)(-7.964602e+00,1.688172e-06)(-7.831858e+00,1.338376e-06)(-7.699115e+00,7.454785e-07)(-7.566372e+00,2.008794e-07)(-7.433628e+00,1.344233e-09)(-7.300885e+00,2.732272e-07)(-7.168142e+00,8.744422e-07)(-7.035398e+00,1.451569e-06)(-6.902655e+00,1.640594e-06)(-6.769912e+00,1.301561e-06)(-6.637168e+00,6.358131e-07)(-6.504425e+00,8.927410e-08)(-6.371681e+00,7.624719e-08)(-6.238938e+00,6.880702e-07)(-6.106195e+00,1.588045e-06)(-5.973451e+00,2.195226e-06)(-5.840708e+00,2.070485e-06)(-5.707965e+00,1.257880e-06)(-5.575221e+00,3.243163e-07)(-5.442478e+00,1.679415e-08)(-5.309735e+00,7.261477e-07)(-5.176991e+00,2.127599e-06)(-5.044248e+00,3.307420e-06)(-4.911504e+00,3.375089e-06)(-4.778761e+00,2.182293e-06)(-4.646018e+00,5.999119e-07)(-4.513274e+00,2.587436e-08)(-4.380531e+00,1.337204e-06)(-4.247788e+00,4.013908e-06)(-4.115044e+00,6.226838e-06)(-3.982301e+00,6.104653e-06)(-3.849558e+00,3.445625e-06)(-3.716814e+00,4.882701e-07)(-3.584071e+00,6.721999e-07)(-3.451327e+00,5.728056e-06)(-3.318584e+00,1.317254e-05)(-3.185841e+00,1.694813e-05)(-3.053097e+00,1.235745e-05)(-2.920354e+00,2.754083e-06)(-2.800000e+00,1.037561e-06)(-2.787611e+00,1.786292e-06)(-2.654867e+00,2.490022e-05)(-2.522124e+00,7.040385e-05)(-2.389381e+00,1.037919e-04)(-2.256637e+00,7.452133e-05)(-2.123894e+00,2.824067e-06)(-2.100000e+00,9.740749e-08)(-1.991150e+00,1.650903e-04)(-1.858407e+00,1.373811e-03)(-1.725664e+00,5.295733e-03)(-1.592920e+00,1.469557e-02)(-1.460177e+00,3.345716e-02)(-1.327434e+00,6.624488e-02)(-1.194690e+00,1.177391e-01)(-1.061947e+00,1.915043e-01)(-9.292035e-01,2.886942e-01)(-7.964602e-01,4.069178e-01)(-6.637168e-01,5.396322e-01)(-5.309735e-01,6.763568e-01)(-3.982301e-01,8.038256e-01)(-2.654867e-01,9.079497e-01)(-1.327434e-01,9.762173e-01)(0,1.000000e+00)(1.327434e-01,9.762173e-01)(2.654867e-01,9.079497e-01)(3.982301e-01,8.038256e-01)(5.309735e-01,6.763568e-01)(6.637168e-01,5.396322e-01)(7.964602e-01,4.069178e-01)(9.292035e-01,2.886942e-01)(1.061947e+00,1.915043e-01)(1.194690e+00,1.177391e-01)(1.327434e+00,6.624488e-02)(1.460177e+00,3.345716e-02)(1.592920e+00,1.469557e-02)(1.725664e+00,5.295733e-03)(1.858407e+00,1.373811e-03)(1.991150e+00,1.650903e-04)(2.100000e+00,9.740749e-08)(2.123894e+00,2.824067e-06)(2.256637e+00,7.452133e-05)(2.389381e+00,1.037919e-04)(2.522124e+00,7.040385e-05)(2.654867e+00,2.490022e-05)(2.787611e+00,1.786292e-06)(2.800000e+00,1.037561e-06)(2.920354e+00,2.754083e-06)(3.053097e+00,1.235745e-05)(3.185841e+00,1.694813e-05)(3.318584e+00,1.317254e-05)(3.451327e+00,5.728056e-06)(3.584071e+00,6.721999e-07)(3.716814e+00,4.882701e-07)(3.849558e+00,3.445625e-06)(3.982301e+00,6.104653e-06)(4.115044e+00,6.226838e-06)(4.247788e+00,4.013908e-06)(4.380531e+00,1.337204e-06)(4.513274e+00,2.587436e-08)(4.646018e+00,5.999119e-07)(4.778761e+00,2.182293e-06)(4.911504e+00,3.375089e-06)(5.044248e+00,3.307420e-06)(5.176991e+00,2.127599e-06)(5.309735e+00,7.261477e-07)(5.442478e+00,1.679415e-08)(5.575221e+00,3.243163e-07)(5.707965e+00,1.257880e-06)(5.840708e+00,2.070485e-06)(5.973451e+00,2.195226e-06)(6.106195e+00,1.588045e-06)(6.238938e+00,6.880702e-07)(6.371681e+00,7.624719e-08)(6.504425e+00,8.927410e-08)(6.637168e+00,6.358131e-07)(6.769912e+00,1.301561e-06)(6.902655e+00,1.640594e-06)(7.035398e+00,1.451569e-06)(7.168142e+00,8.744422e-07)(7.300885e+00,2.732272e-07)(7.433628e+00,1.344233e-09)(7.566372e+00,2.008794e-07)(7.699115e+00,7.454785e-07)(7.831858e+00,1.338376e-06)(7.964602e+00,1.688172e-06)(8.097345e+00,1.654646e-06)(8.230088e+00,1.292078e-06)(8.362832e+00,7.863855e-07)(8.495575e+00,3.400261e-07)(8.628319e+00,7.511624e-08)(8.761062e+00,5.165504e-12)(8.893805e+00,4.048353e-08)(9.026549e+00,1.024474e-07)(9.159292e+00,1.248448e-07)(9.292035e+00,9.813537e-08)(9.424779e+00,4.909098e-08)(9.557522e+00,1.091550e-08)(9.690265e+00,1.473106e-10)(9.823009e+00,1.144777e-08)(9.955752e+00,2.763356e-08)(1.008850e+01,3.408732e-08)(1.022124e+01,2.727949e-08)(1.035398e+01,1.375667e-08)(1.048673e+01,2.944322e-09)(1.061947e+01,9.561164e-11)(1.075221e+01,3.909060e-09)(1.088496e+01,9.123714e-09)(1.101770e+01,1.107354e-08)(1.115044e+01,8.662118e-09)(1.128319e+01,4.158757e-09)(1.141593e+01,7.515870e-10)(1.154867e+01,9.214784e-11)(1.168142e+01,1.533135e-09)(1.181416e+01,3.175111e-09)(1.194690e+01,3.535679e-09)(1.207965e+01,2.492966e-09)(1.221239e+01,1.001346e-09)(1.234513e+01,9.632023e-11)(1.247788e+01,1.067618e-10)(1.261062e+01,6.105253e-10)(1.274336e+01,9.692156e-10)(1.287611e+01,8.738869e-10)(1.300885e+01,4.752035e-10)(1.314159e+01,1.163962e-10)(1.327434e+01,7.394427e-14)(1.340708e+01,7.666152e-11)(1.353982e+01,1.732683e-10)(1.367257e+01,1.769793e-10)(1.380531e+01,1.021950e-10)(1.393805e+01,2.703403e-11)(1.407080e+01,1.186454e-13)(1.420354e+01,9.170909e-12)(1.433628e+01,1.768963e-11)(1.446903e+01,1.146291e-11)(1.460177e+01,2.561424e-12)(1.473451e+01,4.274702e-14)(1.486726e+01,8.039830e-15)(15,3.486412e-19)

    };\addlegendentry{$p^*(t)$}





\addplot[color=black,
only marks,
mark size=1.5pt]
coordinates{(-7.000000e-01,5.024532e-01)(7.000000e-01,5.024532e-01)(-1.400000e+00,4.629091e-02)(1.400000e+00,4.629091e-02)
};\addlegendentry{Considered by the equalizer}
% h for optimal pulse (-7.000000e-01,7.088393e-01)(7.000000e-01,7.088393e-01)(-1.400000e+00,2.151532e-01)(1.400000e+00,2.151532e-01)
% h for RRC (-7.000000e-01,4.546374e-01)(7.000000e-01,4.546374e-01)(-1.400000e+00,-1.857320e-01)(1.400000e+00,-1.857320e-01)(7.000000e-01,-1.248644e+01)

\addplot[color=green,
only marks,
mark=diamond*,]
coordinates{(-2.100000e+00,9.740749e-08)(2.100000e+00,9.740749e-08)(-2.800000e+00,1.037561e-06)(2.800000e+00,1.037561e-06)(-3.500000e+00,3.362149e-06)(3.500000e+00,3.362149e-06)(-4.200000e+00,4.978800e-06)(4.200000e+00,4.978800e-06)(-4.900000e+00,3.315821e-06)(4.900000e+00,3.315821e-06)(-5.600000e+00,4.718540e-07)(5.600000e+00,4.718540e-07)(-6.300000e+00,3.412968e-07)(6.300000e+00,3.412968e-07)(-7,1.551343e-06)(7,1.551343e-06)(-7.700000e+00,7.496385e-07)(7.700000e+00,7.496385e-07)(-8.400000e+00,6.481220e-07)(8.400000e+00,6.481220e-07)(-9.100000e+00,1.214801e-07)(9.100000e+00,1.214801e-07)(-9.800000e+00,8.616283e-09)(9.800000e+00,8.616283e-09)(-1.050000e+01,2.273169e-09)(1.050000e+01,2.273169e-09)(-1.120000e+01,7.044479e-09)(1.120000e+01,7.044479e-09)(-1.190000e+01,3.592997e-09)(1.190000e+01,3.592997e-09)(-1.260000e+01,5.681631e-10)(1.260000e+01,5.681631e-10)(-1.330000e+01,4.741994e-12)(1.330000e+01,4.741994e-12)(-14,7.992623e-12)(14,7.992623e-12)(-1.470000e+01,2.207494e-13)(1.470000e+01,2.207494e-13)
};\addlegendentry{Ignored by the equalizer}

 


    

    


\end{semilogyaxis}   



\begin{semilogyaxis}[
    xlabel={$t$ (s)},
    ylabel={$|h(t)|^2$},
    xmin=-15, xmax=15,
    ymin=1e-14, ymax=2,
    xtick={-15, -10, -5, 0, 5, 10, 15},xticklabels={$\frac{-15}{2W}$, $\frac{-10}{2W}$, $\frac{-5}{2W}$, $0$, $\frac{5}{2W}$, $\frac{10}{2W}$, $\frac{15}{2W}$},
    ytick={ 1e-15, 1e-10, 1e-5,1} ,
    legend style={at={(0.5,0.01)},anchor=south},
    ymajorgrids=true,
    xmajorgrids =true,
    legend cell align={left}, 
    %title=(b),
    scale only axis,
    at={($(left plot.south east)+(3cm,0)$)},
    width=6.5cm,
    height=4cm,
]



 

\addplot[
    color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    ]
    coordinates
{(-15,1.429158e-17)(-1.486726e+01,2.812917e-13)(-1.473451e+01,2.418812e-11)(-1.460177e+01,8.824517e-10)(-1.446903e+01,6.895160e-09)(-1.433628e+01,2.758742e-08)(-1.420354e+01,7.272845e-08)(-1.407080e+01,1.399906e-07)(-1.393805e+01,2.043002e-07)(-1.380531e+01,2.236285e-07)(-1.367257e+01,1.685216e-07)(-1.353982e+01,6.239453e-08)(-1.340708e+01,4.663437e-11)(-1.327434e+01,1.126803e-07)(-1.314159e+01,4.788654e-07)(-1.300885e+01,1.029199e-06)(-1.287611e+01,1.523159e-06)(-1.274336e+01,1.654876e-06)(-1.261062e+01,1.264706e-06)(-1.247788e+01,5.364708e-07)(-1.234513e+01,1.771936e-08)(-1.221239e+01,3.694124e-07)(-1.207965e+01,1.922542e-06)(-1.194690e+01,4.299232e-06)(-1.181416e+01,6.409524e-06)(-1.168142e+01,6.973627e-06)(-1.154867e+01,5.385113e-06)(-1.141593e+01,2.410182e-06)(-1.128319e+01,1.539964e-07)(-1.115044e+01,1.053959e-06)(-1.101770e+01,6.277854e-06)(-1.088496e+01,1.446330e-05)(-1.075221e+01,2.181271e-05)(-1.061947e+01,2.393965e-05)(-1.048673e+01,1.875893e-05)(-1.035398e+01,8.743829e-06)(-1.022124e+01,7.641012e-07)(-1.008850e+01,2.818670e-06)(-9.955752e+00,1.890788e-05)(-9.823009e+00,4.498052e-05)(-9.690265e+00,6.910211e-05)(-9.557522e+00,7.711492e-05)(-9.424779e+00,6.172026e-05)(-9.292035e+00,2.991438e-05)(-9.159292e+00,3.176984e-06)(-9.100000e+00,3.518092e-08)(-9.026549e+00,7.871167e-06)(-8.893805e+00,5.905212e-05)(-8.761062e+00,1.463453e-04)(-8.628319e+00,2.320841e-04)(-8.495575e+00,2.672848e-04)(-8.362832e+00,2.213639e-04)(-8.230088e+00,1.113643e-04)(-8.097345e+00,1.207522e-05)(-7.964602e+00,3.419358e-05)(-7.831858e+00,2.729692e-04)(-7.699115e+00,7.480329e-04)(-7.566372e+00,1.366252e-03)(-7.433628e+00,1.935074e-03)(-7.300885e+00,2.232559e-03)(-7.168142e+00,2.110263e-03)(-7.035398e+00,1.581523e-03)(-6.902655e+00,8.451424e-04)(-6.769912e+00,2.190939e-04)(-6.637168e+00,2.346179e-06)(-6.504425e+00,3.248844e-04)(-6.371681e+00,1.062852e-03)(-6.238938e+00,1.873631e-03)(-6.106195e+00,2.349912e-03)(-5.973451e+00,2.227488e-03)(-5.840708e+00,1.542596e-03)(-5.707965e+00,6.468715e-04)(-5.575221e+00,5.248583e-05)(-5.442478e+00,1.693805e-04)(-5.309735e+00,1.064793e-03)(-5.176991e+00,2.381445e-03)(-5.044248e+00,3.482012e-03)(-4.911504e+00,3.770920e-03)(-4.778761e+00,3.038151e-03)(-4.646018e+00,1.634554e-03)(-4.513274e+00,3.547642e-04)(-4.380531e+00,5.007485e-05)(-4.247788e+00,1.149743e-03)(-4.115044e+00,3.348730e-03)(-3.982301e+00,5.666322e-03)(-3.849558e+00,6.902473e-03)(-3.716814e+00,6.297198e-03)(-3.584071e+00,4.050479e-03)(-3.451327e+00,1.380937e-03)(-3.318584e+00,7.635992e-06)(-3.185841e+00,1.246524e-03)(-3.053097e+00,5.166894e-03)(-2.920354e+00,1.030275e-02)(-2.787611e+00,1.419514e-02)(-2.654867e+00,1.462653e-02)(-2.522124e+00,1.099055e-02)(-2.389381e+00,5.047194e-03)(-2.256637e+00,4.955364e-04)(-2.123894e+00,1.326097e-03)(-1.991150e+00,9.580105e-03)(-1.858407e+00,2.361752e-02)(-1.725664e+00,3.799446e-02)(-1.592920e+00,4.547928e-02)(-1.460177e+00,4.077084e-02)(-1.327434e+00,2.452390e-02)(-1.194690e+00,5.800867e-03)(-1.061947e+00,1.370794e-03)(-9.292035e-01,3.135933e-02)(-7.964602e-01,1.122498e-01)(-6.637168e-01,2.495424e-01)(-5.309735e-01,4.329010e-01)(-3.982301e-01,6.360400e-01)(-2.654867e-01,8.220491e-01)(-1.327434e-01,9.528700e-01)(0,1.000000e+00)(1.327434e-01,9.528700e-01)(2.654867e-01,8.220491e-01)(3.982301e-01,6.360400e-01)(5.309735e-01,4.329010e-01)(6.637168e-01,2.495424e-01)(7.964602e-01,1.122498e-01)(9.292035e-01,3.135933e-02)(1.061947e+00,1.370794e-03)(1.194690e+00,5.800867e-03)(1.327434e+00,2.452390e-02)(1.460177e+00,4.077084e-02)(1.592920e+00,4.547928e-02)(1.725664e+00,3.799446e-02)(1.858407e+00,2.361752e-02)(1.991150e+00,9.580105e-03)(2.123894e+00,1.326097e-03)(2.256637e+00,4.955364e-04)(2.389381e+00,5.047194e-03)(2.522124e+00,1.099055e-02)(2.654867e+00,1.462653e-02)(2.787611e+00,1.419514e-02)(2.920354e+00,1.030275e-02)(3.053097e+00,5.166894e-03)(3.185841e+00,1.246524e-03)(3.318584e+00,7.635992e-06)(3.451327e+00,1.380937e-03)(3.584071e+00,4.050479e-03)(3.716814e+00,6.297198e-03)(3.849558e+00,6.902473e-03)(3.982301e+00,5.666322e-03)(4.115044e+00,3.348730e-03)(4.247788e+00,1.149743e-03)(4.380531e+00,5.007485e-05)(4.513274e+00,3.547642e-04)(4.646018e+00,1.634554e-03)(4.778761e+00,3.038151e-03)(4.911504e+00,3.770920e-03)(5.044248e+00,3.482012e-03)(5.176991e+00,2.381445e-03)(5.309735e+00,1.064793e-03)(5.442478e+00,1.693805e-04)(5.575221e+00,5.248583e-05)(5.707965e+00,6.468715e-04)(5.840708e+00,1.542596e-03)(5.973451e+00,2.227488e-03)(6.106195e+00,2.349912e-03)(6.238938e+00,1.873631e-03)(6.371681e+00,1.062852e-03)(6.504425e+00,3.248844e-04)(6.637168e+00,2.346179e-06)(6.769912e+00,2.190939e-04)(6.902655e+00,8.451424e-04)(7.035398e+00,1.581523e-03)(7.168142e+00,2.110263e-03)(7.300885e+00,2.232559e-03)(7.433628e+00,1.935074e-03)(7.566372e+00,1.366252e-03)(7.699115e+00,7.480329e-04)(7.831858e+00,2.729692e-04)(7.964602e+00,3.419358e-05)(8.097345e+00,1.207522e-05)(8.230088e+00,1.113643e-04)(8.362832e+00,2.213639e-04)(8.495575e+00,2.672848e-04)(8.628319e+00,2.320841e-04)(8.761062e+00,1.463453e-04)(8.893805e+00,5.905212e-05)(9.026549e+00,7.871167e-06)(9.100000e+00,3.518092e-08)(9.159292e+00,3.176984e-06)(9.292035e+00,2.991438e-05)(9.424779e+00,6.172026e-05)(9.557522e+00,7.711492e-05)(9.690265e+00,6.910211e-05)(9.823009e+00,4.498052e-05)(9.955752e+00,1.890788e-05)(1.008850e+01,2.818670e-06)(1.022124e+01,7.641012e-07)(1.035398e+01,8.743829e-06)(1.048673e+01,1.875893e-05)(1.061947e+01,2.393965e-05)(1.075221e+01,2.181271e-05)(1.088496e+01,1.446330e-05)(1.101770e+01,6.277854e-06)(1.115044e+01,1.053959e-06)(1.128319e+01,1.539964e-07)(1.141593e+01,2.410182e-06)(1.154867e+01,5.385113e-06)(1.168142e+01,6.973627e-06)(1.181416e+01,6.409524e-06)(1.194690e+01,4.299232e-06)(1.207965e+01,1.922542e-06)(1.221239e+01,3.694124e-07)(1.234513e+01,1.771936e-08)(1.247788e+01,5.364708e-07)(1.261062e+01,1.264706e-06)(1.274336e+01,1.654876e-06)(1.287611e+01,1.523159e-06)(1.300885e+01,1.029199e-06)(1.314159e+01,4.788654e-07)(1.327434e+01,1.126803e-07)(1.340708e+01,4.663437e-11)(1.353982e+01,6.239453e-08)(1.367257e+01,1.685216e-07)(1.380531e+01,2.236285e-07)(1.393805e+01,2.043002e-07)(1.407080e+01,1.399906e-07)(1.420354e+01,7.272845e-08)(1.433628e+01,2.758742e-08)(1.446903e+01,6.895160e-09)(1.460177e+01,8.824517e-10)(1.473451e+01,2.418812e-11)(1.486726e+01,2.812917e-13)(15,1.429158e-17)};\addlegendentry{RRC}




\addplot[color=black,
only marks,
mark size=1.5pt
]
coordinates{
(-7.000000e-01,2.066951e-01)(7.000000e-01,2.066951e-01)(-1.400000e+00,3.449637e-02)(1.400000e+00,3.449637e-02)
};\addlegendentry{Considered by the equalizer}
% h for optimal pulse (-7.000000e-01,7.088393e-01)(7.000000e-01,7.088393e-01)(-1.400000e+00,2.151532e-01)(1.400000e+00,2.151532e-01)
% h for RRC (-7.000000e-01,4.546374e-01)(7.000000e-01,4.546374e-01)(-1.400000e+00,-1.857320e-01)(1.400000e+00,-1.857320e-01)(7.000000e-01,-1.248644e+01)

\addplot[color=green,
only marks,
mark=diamond*,]
coordinates{
(-2.100000e+00,2.256758e-03)(2.100000e+00,2.256758e-03)(-2.800000e+00,1.395214e-02)(2.800000e+00,1.395214e-02)(-3.500000e+00,2.301586e-03)(3.500000e+00,2.301586e-03)(-4.200000e+00,1.854537e-03)(4.200000e+00,1.854537e-03)(-4.900000e+00,3.746774e-03)(4.900000e+00,3.746774e-03)(-5.600000e+00,1.182284e-04)(5.600000e+00,1.182284e-04)(-6.300000e+00,1.518526e-03)(6.300000e+00,1.518526e-03)(-7,1.393531e-03)(7,1.393531e-03)(-7.700000e+00,7.442237e-04)(7.700000e+00,7.442237e-04)(-8.400000e+00,2.425052e-04)(8.400000e+00,2.425052e-04)(-9.100000e+00,3.518092e-08)(9.100000e+00,3.518092e-08)(-9.800000e+00,4.971589e-05)(9.800000e+00,4.971589e-05)(-1.050000e+01,1.957540e-05)(1.050000e+01,1.957540e-05)(-1.120000e+01,2.284415e-07)(1.120000e+01,2.284415e-07)(-1.190000e+01,5.145175e-06)(1.190000e+01,5.145175e-06)(-1.260000e+01,1.213645e-06)(1.260000e+01,1.213645e-06)(-1.330000e+01,7.198369e-08)(1.330000e+01,7.198369e-08)(-14,1.771738e-07)(14,1.771738e-07)(-1.470000e+01,8.142183e-11)(1.470000e+01,8.142183e-11)
};\addlegendentry{Ignored by the equalizer}

 


   
    


\end{semilogyaxis}   

\end{tikzpicture}








==> FigPulseBeta1Tpt7L2.tikz <==
\begin{tikzpicture}[font=\small]

\coordinate (C);
\node[black, anchor=north,align=center,inner sep=0.1cm,yshift=4.2cm, xshift=-1.4cm] at (C) {\textbf{(a)}};

\node[black, anchor=north,align=center,inner sep=0.1cm,yshift=4.2cm, xshift=8.1cm] at (C) {\textbf{(b)}};


\begin{axis}[
    xlabel={$t$ (s) },
    ylabel={$p(t)$},
    xmin=-7.5, xmax=7.5,
    ymin=-0.25, ymax=1.05,
    xtick={-7.5, -5, -2.5, 0, 2.5, 5, 7.5},xticklabels={$\frac{-7.5}{2W}$, $\frac{-5}{2W}$, $\frac{-2.5}{2W}$, $0$, $\frac{2.5}{2W}$, $\frac{5}{2W}$, $\frac{7.5}{2W}$},
    ytick={ 0, 0.5, 1} ,yticklabels={$0$, $\sqrt{\frac{W}{2}}$, $\sqrt{2W}$},
    legend style={at={(0.85,0.95)},anchor=north},
    ymajorgrids=true,
    xmajorgrids =true,
    legend cell align={left}, 
    name=left plot,
    scale only axis,
   % title=(a),
    width=6.5cm,
    height=4cm,
]


\addplot[
    color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    ]
    coordinates {
(-7.500000e+00,-2.873841e-03)(-7.448276e+00,1.040622e-03)(-7.396552e+00,5.049304e-03)(-7.344828e+00,9.057436e-03)(-7.293103e+00,1.296751e-02)(-7.241379e+00,1.668159e-02)(-7.189655e+00,2.010363e-02)(-7.137931e+00,2.314193e-02)(-7.086207e+00,2.571142e-02)(-7.034483e+00,2.773593e-02)(-6.982759e+00,2.915029e-02)(-6.931034e+00,2.990220e-02)(-6.879310e+00,2.995387e-02)(-6.827586e+00,2.928333e-02)(-6.775862e+00,2.788542e-02)(-6.724138e+00,2.577235e-02)(-6.672414e+00,2.297396e-02)(-6.620690e+00,1.953743e-02)(-6.568966e+00,1.552668e-02)(-6.517241e+00,1.102129e-02)(-6.465517e+00,6.115018e-03)(-6.413793e+00,9.139859e-04)(-6.362069e+00,-4.465551e-03)(-6.310345e+00,-9.899683e-03)(-6.258621e+00,-1.525960e-02)(-6.206897e+00,-2.041454e-02)(-6.155172e+00,-2.523485e-02)(-6.103448e+00,-2.959510e-02)(-6.051724e+00,-3.337723e-02)(-6,-3.647355e-02)(-5.948276e+00,-3.878961e-02)(-5.896552e+00,-4.024682e-02)(-5.844828e+00,-4.078475e-02)(-5.793103e+00,-4.036315e-02)(-5.741379e+00,-3.896340e-02)(-5.689655e+00,-3.658964e-02)(-5.637931e+00,-3.326928e-02)(-5.586207e+00,-2.905305e-02)(-5.534483e+00,-2.401443e-02)(-5.482759e+00,-1.824862e-02)(-5.431034e+00,-1.187088e-02)(-5.379310e+00,-5.014392e-03)(-5.327586e+00,2.172346e-03)(-5.275862e+00,9.528593e-03)(-5.224138e+00,1.688479e-02)(-5.172414e+00,2.406629e-02)(-5.120690e+00,3.089733e-02)(-5.068966e+00,3.720511e-02)(-5.017241e+00,4.282397e-02)(-4.965517e+00,4.759944e-02)(-4.913793e+00,5.139225e-02)(-4.862069e+00,5.408201e-02)(-4.810345e+00,5.557059e-02)(-4.758621e+00,5.578511e-02)(-4.706897e+00,5.468035e-02)(-4.655172e+00,5.224071e-02)(-4.603448e+00,4.848142e-02)(-4.551724e+00,4.344914e-02)(-4.500000e+00,3.722182e-02)(-4.448276e+00,2.990787e-02)(-4.396552e+00,2.164459e-02)(-4.344828e+00,1.259582e-02)(-4.293103e+00,2.949048e-03)(-4.241379e+00,-7.088265e-03)(-4.189655e+00,-1.729281e-02)(-4.137931e+00,-2.743009e-02)(-4.086207e+00,-3.725950e-02)(-4.034483e+00,-4.653968e-02)(-3.982759e+00,-5.503398e-02)(-3.931034e+00,-6.251616e-02)(-3.879310e+00,-6.877583e-02)(-3.827586e+00,-7.362382e-02)(-3.775862e+00,-7.689725e-02)(-3.724138e+00,-7.846405e-02)(-3.672414e+00,-7.822706e-02)(-3.620690e+00,-7.612739e-02)(-3.568966e+00,-7.214706e-02)(-3.517241e+00,-6.631079e-02)(-3.465517e+00,-5.868690e-02)(-3.413793e+00,-4.938731e-02)(-3.362069e+00,-3.856645e-02)(-3.310345e+00,-2.641936e-02)(-3.258621e+00,-1.317864e-02)(-3.206897e+00,8.893448e-04)(-3.155172e+00,1.548928e-02)(-3.103448e+00,3.030245e-02)(-3.051724e+00,4.499293e-02)(-3,5.921452e-02)(-2.948276e+00,7.261796e-02)(-2.896552e+00,8.485856e-02)(-2.844828e+00,9.560402e-02)(-2.793103e+00,1.045421e-01)(-2.741379e+00,1.113885e-01)(-2.689655e+00,1.158936e-01)(-2.637931e+00,1.178501e-01)(-2.586207e+00,1.170982e-01)(-2.534483e+00,1.135320e-01)(-2.482759e+00,1.071030e-01)(-2.431034e+00,9.782420e-02)(-2.379310e+00,8.577207e-02)(-2.327586e+00,7.108761e-02)(-2.275862e+00,5.397619e-02)(-2.224138e+00,3.470602e-02)(-2.172414e+00,1.360527e-02)(-2.120690e+00,-8.941986e-03)(-2.068966e+00,-3.250118e-02)(-2.017241e+00,-5.659375e-02)(-1.965517e+00,-8.070472e-02)(-1.913793e+00,-1.042913e-01)(-1.862069e+00,-1.267920e-01)(-1.810345e+00,-1.476370e-01)(-1.758621e+00,-1.662581e-01)(-1.706897e+00,-1.820997e-01)(-1.655172e+00,-1.946296e-01)(-1.603448e+00,-2.033493e-01)(-1.551724e+00,-2.078048e-01)(-1.500000e+00,-2.075955e-01)(-1.448276e+00,-2.023842e-01)(-1.396552e+00,-1.919042e-01)(-1.344828e+00,-1.759669e-01)(-1.293103e+00,-1.544672e-01)(-1.241379e+00,-1.273878e-01)(-1.189655e+00,-9.480221e-02)(-1.137931e+00,-5.687576e-02)(-1.086207e+00,-1.386543e-02)(-1.034483e+00,3.388221e-02)(-9.827586e-01,8.593463e-02)(-9.310345e-01,1.417785e-01)(-8.793103e-01,2.008266e-01)(-8.275862e-01,2.624254e-01)(-7.758621e-01,3.258653e-01)(-7.241379e-01,3.903904e-01)(-6.724138e-01,4.552103e-01)(-6.206897e-01,5.195123e-01)(-5.689655e-01,5.824743e-01)(-5.172414e-01,6.432775e-01)(-4.655172e-01,7.011199e-01)(-4.137931e-01,7.552291e-01)(-3.620690e-01,8.048751e-01)(-3.103448e-01,8.493820e-01)(-2.586207e-01,8.881396e-01)(-2.068966e-01,9.206129e-01)(-1.551724e-01,9.463519e-01)(-1.034483e-01,9.649980e-01)(-5.172414e-02,9.762910e-01)(0,9.800730e-01)(5.172414e-02,9.762910e-01)(1.034483e-01,9.649980e-01)(1.551724e-01,9.463519e-01)(2.068966e-01,9.206129e-01)(2.586207e-01,8.881396e-01)(3.103448e-01,8.493820e-01)(3.620690e-01,8.048751e-01)(4.137931e-01,7.552291e-01)(4.655172e-01,7.011199e-01)(5.172414e-01,6.432775e-01)(5.689655e-01,5.824743e-01)(6.206897e-01,5.195123e-01)(6.724138e-01,4.552103e-01)(7.241379e-01,3.903904e-01)(7.758621e-01,3.258653e-01)(8.275862e-01,2.624254e-01)(8.793103e-01,2.008266e-01)(9.310345e-01,1.417785e-01)(9.827586e-01,8.593463e-02)(1.034483e+00,3.388221e-02)(1.086207e+00,-1.386543e-02)(1.137931e+00,-5.687576e-02)(1.189655e+00,-9.480221e-02)(1.241379e+00,-1.273878e-01)(1.293103e+00,-1.544672e-01)(1.344828e+00,-1.759669e-01)(1.396552e+00,-1.919042e-01)(1.448276e+00,-2.023842e-01)(1.500000e+00,-2.075955e-01)(1.551724e+00,-2.078048e-01)(1.603448e+00,-2.033493e-01)(1.655172e+00,-1.946296e-01)(1.706897e+00,-1.820997e-01)(1.758621e+00,-1.662581e-01)(1.810345e+00,-1.476370e-01)(1.862069e+00,-1.267920e-01)(1.913793e+00,-1.042913e-01)(1.965517e+00,-8.070472e-02)(2.017241e+00,-5.659375e-02)(2.068966e+00,-3.250118e-02)(2.120690e+00,-8.941986e-03)(2.172414e+00,1.360527e-02)(2.224138e+00,3.470602e-02)(2.275862e+00,5.397619e-02)(2.327586e+00,7.108761e-02)(2.379310e+00,8.577207e-02)(2.431034e+00,9.782420e-02)(2.482759e+00,1.071030e-01)(2.534483e+00,1.135320e-01)(2.586207e+00,1.170982e-01)(2.637931e+00,1.178501e-01)(2.689655e+00,1.158936e-01)(2.741379e+00,1.113885e-01)(2.793103e+00,1.045421e-01)(2.844828e+00,9.560402e-02)(2.896552e+00,8.485856e-02)(2.948276e+00,7.261796e-02)(3,5.921452e-02)(3.051724e+00,4.499293e-02)(3.103448e+00,3.030245e-02)(3.155172e+00,1.548928e-02)(3.206897e+00,8.893448e-04)(3.258621e+00,-1.317864e-02)(3.310345e+00,-2.641936e-02)(3.362069e+00,-3.856645e-02)(3.413793e+00,-4.938731e-02)(3.465517e+00,-5.868690e-02)(3.517241e+00,-6.631079e-02)(3.568966e+00,-7.214706e-02)(3.620690e+00,-7.612739e-02)(3.672414e+00,-7.822706e-02)(3.724138e+00,-7.846405e-02)(3.775862e+00,-7.689725e-02)(3.827586e+00,-7.362382e-02)(3.879310e+00,-6.877583e-02)(3.931034e+00,-6.251616e-02)(3.982759e+00,-5.503398e-02)(4.034483e+00,-4.653968e-02)(4.086207e+00,-3.725950e-02)(4.137931e+00,-2.743009e-02)(4.189655e+00,-1.729281e-02)(4.241379e+00,-7.088265e-03)(4.293103e+00,2.949048e-03)(4.344828e+00,1.259582e-02)(4.396552e+00,2.164459e-02)(4.448276e+00,2.990787e-02)(4.500000e+00,3.722182e-02)(4.551724e+00,4.344914e-02)(4.603448e+00,4.848142e-02)(4.655172e+00,5.224071e-02)(4.706897e+00,5.468035e-02)(4.758621e+00,5.578511e-02)(4.810345e+00,5.557059e-02)(4.862069e+00,5.408201e-02)(4.913793e+00,5.139225e-02)(4.965517e+00,4.759944e-02)(5.017241e+00,4.282397e-02)(5.068966e+00,3.720511e-02)(5.120690e+00,3.089733e-02)(5.172414e+00,2.406629e-02)(5.224138e+00,1.688479e-02)(5.275862e+00,9.528593e-03)(5.327586e+00,2.172346e-03)(5.379310e+00,-5.014392e-03)(5.431034e+00,-1.187088e-02)(5.482759e+00,-1.824862e-02)(5.534483e+00,-2.401443e-02)(5.586207e+00,-2.905305e-02)(5.637931e+00,-3.326928e-02)(5.689655e+00,-3.658964e-02)(5.741379e+00,-3.896340e-02)(5.793103e+00,-4.036315e-02)(5.844828e+00,-4.078475e-02)(5.896552e+00,-4.024682e-02)(5.948276e+00,-3.878961e-02)(6,-3.647355e-02)(6.051724e+00,-3.337723e-02)(6.103448e+00,-2.959510e-02)(6.155172e+00,-2.523485e-02)(6.206897e+00,-2.041454e-02)(6.258621e+00,-1.525960e-02)(6.310345e+00,-9.899683e-03)(6.362069e+00,-4.465551e-03)(6.413793e+00,9.139859e-04)(6.465517e+00,6.115018e-03)(6.517241e+00,1.102129e-02)(6.568966e+00,1.552668e-02)(6.620690e+00,1.953743e-02)(6.672414e+00,2.297396e-02)(6.724138e+00,2.577235e-02)(6.775862e+00,2.788542e-02)(6.827586e+00,2.928333e-02)(6.879310e+00,2.995387e-02)(6.931034e+00,2.990220e-02)(6.982759e+00,2.915029e-02)(7.034483e+00,2.773593e-02)(7.086207e+00,2.571142e-02)(7.137931e+00,2.314193e-02)(7.189655e+00,2.010363e-02)(7.241379e+00,1.668159e-02)(7.293103e+00,1.296751e-02)(7.344828e+00,9.057436e-03)(7.396552e+00,5.049304e-03)(7.448276e+00,1.040622e-03)(7.500000e+00,-2.873841e-03)
    };\addlegendentry{RRC}    
    
    
    
    
    
\addplot[
    color=blue,
    ]
    coordinates {
(-7.500000e+00,1.135762e-03)(-7.448276e+00,-5.599594e-05)(-7.396552e+00,-1.314889e-03)(-7.344828e+00,-2.403564e-03)(-7.293103e+00,-3.202643e-03)(-7.241379e+00,-3.669827e-03)(-7.189655e+00,-3.810292e-03)(-7.137931e+00,-3.656020e-03)(-7.086207e+00,-3.252024e-03)(-7.034483e+00,-2.647735e-03)(-6.982759e+00,-1.892088e-03)(-6.931034e+00,-1.031129e-03)(-6.879310e+00,-1.072248e-04)(-6.827586e+00,8.408536e-04)(-6.775862e+00,1.777459e-03)(-6.724138e+00,2.669572e-03)(-6.672414e+00,3.486488e-03)(-6.620690e+00,4.199782e-03)(-6.568966e+00,4.783579e-03)(-6.517241e+00,5.215088e-03)(-6.465517e+00,5.475331e-03)(-6.413793e+00,5.549958e-03)(-6.362069e+00,5.430056e-03)(-6.310345e+00,5.112861e-03)(-6.258621e+00,4.602270e-03)(-6.206897e+00,3.909118e-03)(-6.155172e+00,3.051147e-03)(-6.103448e+00,2.052678e-03)(-6.051724e+00,9.439644e-04)(-6,-2.397341e-04)(-5.948276e+00,-1.459323e-03)(-5.896552e+00,-2.673239e-03)(-5.844828e+00,-3.838943e-03)(-5.793103e+00,-4.914484e-03)(-5.741379e+00,-5.860050e-03)(-5.689655e+00,-6.639454e-03)(-5.637931e+00,-7.221494e-03)(-5.586207e+00,-7.581123e-03)(-5.534483e+00,-7.700405e-03)(-5.482759e+00,-7.569210e-03)(-5.431034e+00,-7.185634e-03)(-5.379310e+00,-6.556133e-03)(-5.327586e+00,-5.695375e-03)(-5.275862e+00,-4.625826e-03)(-5.224138e+00,-3.377072e-03)(-5.172414e+00,-1.984928e-03)(-5.120690e+00,-4.903562e-04)(-5.068966e+00,1.061776e-03)(-5.017241e+00,2.624042e-03)(-4.965517e+00,4.147873e-03)(-4.913793e+00,5.585011e-03)(-4.862069e+00,6.888937e-03)(-4.810345e+00,8.016261e-03)(-4.758621e+00,8.928018e-03)(-4.706897e+00,9.590845e-03)(-4.655172e+00,9.978016e-03)(-4.603448e+00,1.007030e-02)(-4.551724e+00,9.856637e-03)(-4.500000e+00,9.334584e-03)(-4.448276e+00,8.510577e-03)(-4.396552e+00,7.399942e-03)(-4.344828e+00,6.026688e-03)(-4.293103e+00,4.423076e-03)(-4.241379e+00,2.628968e-03)(-4.189655e+00,6.909661e-04)(-4.137931e+00,-1.338638e-03)(-4.086207e+00,-3.403095e-03)(-4.034483e+00,-5.442577e-03)(-3.982759e+00,-7.395682e-03)(-3.931034e+00,-9.201047e-03)(-3.879310e+00,-1.079901e-02)(-3.827586e+00,-1.213329e-02)(-3.775862e+00,-1.315270e-02)(-3.724138e+00,-1.381276e-02)(-3.672414e+00,-1.407723e-02)(-3.620690e+00,-1.391950e-02)(-3.568966e+00,-1.332383e-02)(-3.517241e+00,-1.228636e-02)(-3.465517e+00,-1.081582e-02)(-3.413793e+00,-8.934022e-03)(-3.362069e+00,-6.675967e-03)(-3.310345e+00,-4.089662e-03)(-3.258621e+00,-1.235544e-03)(-3.206897e+00,1.814446e-03)(-3.155172e+00,4.978168e-03)(-3.103448e+00,8.164931e-03)(-3.051724e+00,1.127749e-02)(-3,1.421435e-02)(-2.948276e+00,1.687235e-02)(-2.896552e+00,1.914941e-02)(-2.844828e+00,2.094758e-02)(-2.793103e+00,2.217603e-02)(-2.741379e+00,2.275421e-02)(-2.689655e+00,2.261489e-02)(-2.637931e+00,2.170709e-02)(-2.586207e+00,1.999887e-02)(-2.534483e+00,1.747979e-02)(-2.482759e+00,1.416303e-02)(-2.431034e+00,1.008710e-02)(-2.379310e+00,5.317096e-03)(-2.327586e+00,-5.465607e-05)(-2.275862e+00,-5.908468e-03)(-2.224138e+00,-1.209781e-02)(-2.172414e+00,-1.845046e-02)(-2.120690e+00,-2.477029e-02)(-2.068966e+00,-3.083970e-02)(-2.017241e+00,-3.642264e-02)(-1.965517e+00,-4.126820e-02)(-1.913793e+00,-4.511476e-02)(-1.862069e+00,-4.769454e-02)(-1.810345e+00,-4.873853e-02)(-1.758621e+00,-4.798174e-02)(-1.706897e+00,-4.516856e-02)(-1.655172e+00,-4.005828e-02)(-1.603448e+00,-3.243049e-02)(-1.551724e+00,-2.209040e-02)(-1.500000e+00,-8.873846e-03)(-1.448276e+00,7.348036e-03)(-1.396552e+00,2.666466e-02)(-1.344828e+00,4.912236e-02)(-1.293103e+00,7.472151e-02)(-1.241379e+00,1.034143e-01)(-1.189655e+00,1.351033e-01)(-1.137931e+00,1.696410e-01)(-1.086207e+00,2.068303e-01)(-1.034483e+00,2.464254e-01)(-9.827586e-01,2.881342e-01)(-9.310345e-01,3.316213e-01)(-8.793103e-01,3.765120e-01)(-8.275862e-01,4.223965e-01)(-7.758621e-01,4.688356e-01)(-7.241379e-01,5.153666e-01)(-6.724138e-01,5.615099e-01)(-6.206897e-01,6.067754e-01)(-5.689655e-01,6.506705e-01)(-5.172414e-01,6.927067e-01)(-4.655172e-01,7.324075e-01)(-4.137931e-01,7.693154e-01)(-3.620690e-01,8.029995e-01)(-3.103448e-01,8.330613e-01)(-2.586207e-01,8.591422e-01)(-2.068966e-01,8.809279e-01)(-1.551724e-01,8.981546e-01)(-1.034483e-01,9.106122e-01)(-5.172414e-02,9.181484e-01)(0,9.206708e-01)(5.172414e-02,9.181484e-01)(1.034483e-01,9.106122e-01)(1.551724e-01,8.981546e-01)(2.068966e-01,8.809279e-01)(2.586207e-01,8.591422e-01)(3.103448e-01,8.330613e-01)(3.620690e-01,8.029995e-01)(4.137931e-01,7.693154e-01)(4.655172e-01,7.324075e-01)(5.172414e-01,6.927067e-01)(5.689655e-01,6.506705e-01)(6.206897e-01,6.067754e-01)(6.724138e-01,5.615099e-01)(7.241379e-01,5.153666e-01)(7.758621e-01,4.688356e-01)(8.275862e-01,4.223965e-01)(8.793103e-01,3.765120e-01)(9.310345e-01,3.316213e-01)(9.827586e-01,2.881342e-01)(1.034483e+00,2.464254e-01)(1.086207e+00,2.068303e-01)(1.137931e+00,1.696410e-01)(1.189655e+00,1.351033e-01)(1.241379e+00,1.034143e-01)(1.293103e+00,7.472151e-02)(1.344828e+00,4.912236e-02)(1.396552e+00,2.666466e-02)(1.448276e+00,7.348036e-03)(1.500000e+00,-8.873846e-03)(1.551724e+00,-2.209040e-02)(1.603448e+00,-3.243049e-02)(1.655172e+00,-4.005828e-02)(1.706897e+00,-4.516856e-02)(1.758621e+00,-4.798174e-02)(1.810345e+00,-4.873853e-02)(1.862069e+00,-4.769454e-02)(1.913793e+00,-4.511476e-02)(1.965517e+00,-4.126820e-02)(2.017241e+00,-3.642264e-02)(2.068966e+00,-3.083970e-02)(2.120690e+00,-2.477029e-02)(2.172414e+00,-1.845046e-02)(2.224138e+00,-1.209781e-02)(2.275862e+00,-5.908468e-03)(2.327586e+00,-5.465607e-05)(2.379310e+00,5.317096e-03)(2.431034e+00,1.008710e-02)(2.482759e+00,1.416303e-02)(2.534483e+00,1.747979e-02)(2.586207e+00,1.999887e-02)(2.637931e+00,2.170709e-02)(2.689655e+00,2.261489e-02)(2.741379e+00,2.275421e-02)(2.793103e+00,2.217603e-02)(2.844828e+00,2.094758e-02)(2.896552e+00,1.914941e-02)(2.948276e+00,1.687235e-02)(3,1.421435e-02)(3.051724e+00,1.127749e-02)(3.103448e+00,8.164931e-03)(3.155172e+00,4.978168e-03)(3.206897e+00,1.814446e-03)(3.258621e+00,-1.235544e-03)(3.310345e+00,-4.089662e-03)(3.362069e+00,-6.675967e-03)(3.413793e+00,-8.934022e-03)(3.465517e+00,-1.081582e-02)(3.517241e+00,-1.228636e-02)(3.568966e+00,-1.332383e-02)(3.620690e+00,-1.391950e-02)(3.672414e+00,-1.407723e-02)(3.724138e+00,-1.381276e-02)(3.775862e+00,-1.315270e-02)(3.827586e+00,-1.213329e-02)(3.879310e+00,-1.079901e-02)(3.931034e+00,-9.201047e-03)(3.982759e+00,-7.395682e-03)(4.034483e+00,-5.442577e-03)(4.086207e+00,-3.403095e-03)(4.137931e+00,-1.338638e-03)(4.189655e+00,6.909661e-04)(4.241379e+00,2.628968e-03)(4.293103e+00,4.423076e-03)(4.344828e+00,6.026688e-03)(4.396552e+00,7.399942e-03)(4.448276e+00,8.510577e-03)(4.500000e+00,9.334584e-03)(4.551724e+00,9.856637e-03)(4.603448e+00,1.007030e-02)(4.655172e+00,9.978016e-03)(4.706897e+00,9.590845e-03)(4.758621e+00,8.928018e-03)(4.810345e+00,8.016261e-03)(4.862069e+00,6.888937e-03)(4.913793e+00,5.585011e-03)(4.965517e+00,4.147873e-03)(5.017241e+00,2.624042e-03)(5.068966e+00,1.061776e-03)(5.120690e+00,-4.903562e-04)(5.172414e+00,-1.984928e-03)(5.224138e+00,-3.377072e-03)(5.275862e+00,-4.625826e-03)(5.327586e+00,-5.695375e-03)(5.379310e+00,-6.556133e-03)(5.431034e+00,-7.185634e-03)(5.482759e+00,-7.569210e-03)(5.534483e+00,-7.700405e-03)(5.586207e+00,-7.581123e-03)(5.637931e+00,-7.221494e-03)(5.689655e+00,-6.639454e-03)(5.741379e+00,-5.860050e-03)(5.793103e+00,-4.914484e-03)(5.844828e+00,-3.838943e-03)(5.896552e+00,-2.673239e-03)(5.948276e+00,-1.459323e-03)(6,-2.397341e-04)(6.051724e+00,9.439644e-04)(6.103448e+00,2.052678e-03)(6.155172e+00,3.051147e-03)(6.206897e+00,3.909118e-03)(6.258621e+00,4.602270e-03)(6.310345e+00,5.112861e-03)(6.362069e+00,5.430056e-03)(6.413793e+00,5.549958e-03)(6.465517e+00,5.475331e-03)(6.517241e+00,5.215088e-03)(6.568966e+00,4.783579e-03)(6.620690e+00,4.199782e-03)(6.672414e+00,3.486488e-03)(6.724138e+00,2.669572e-03)(6.775862e+00,1.777459e-03)(6.827586e+00,8.408536e-04)(6.879310e+00,-1.072248e-04)(6.931034e+00,-1.031129e-03)(6.982759e+00,-1.892088e-03)(7.034483e+00,-2.647735e-03)(7.086207e+00,-3.252024e-03)(7.137931e+00,-3.656020e-03)(7.189655e+00,-3.810292e-03)(7.241379e+00,-3.669827e-03)(7.293103e+00,-3.202643e-03)(7.344828e+00,-2.403564e-03)(7.396552e+00,-1.314889e-03)(7.448276e+00,-5.599594e-05)(7.500000e+00,1.135762e-03)
    };\addlegendentry{$p^*(t)$}

    
\end{axis}  



\begin{semilogyaxis}[
    xlabel={$f$ (Hz)},
    ylabel={$|P(f)|^2$},
    xmin=-1.5, xmax=1.5,
    ymin=1e-8, ymax=3,
    xtick={-1.5, -1, -0.5, 0, 0.5, 1, 1.5},xticklabels={$-3W$, $-2W$, $-W$, $0$, $W$, $2W$, $3W$},
    ytick={1e-8, 1e-6,1e-4, 1e-2,1} ,yticklabels={$\frac{10^{-8}}{2W}$, $\frac{10^{-6}}{2W}$,$\frac{10^{-4}}{2W}$,$\frac{10^{-2}}{2W}$,$\frac{10^{0}}{2W}$,},
    legend style={at={(0.85,0.95)},anchor=north},
    ymajorgrids=true,
    xmajorgrids =true,
    legend cell align={left}, 
    %title=(b),
    scale only axis,
    at={($(left plot.south east)+(3cm,0)$)},
    width=6.5cm,
    height=4cm,
] 



%RRC P(f)^2
\addplot[color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,] coordinates{(-1.500000e+00,6.475438e-07)(-1.489655e+00,2.550763e-06)(-1.479310e+00,4.152605e-06)(-1.468966e+00,4.051236e-06)(-1.458621e+00,2.291689e-06)(-1.448276e+00,4.143376e-07)(-1.437931e+00,1.638034e-07)(-1.427586e+00,1.934001e-06)(-1.417241e+00,4.328769e-06)(-1.406897e+00,5.303215e-06)(-1.396552e+00,3.961493e-06)(-1.386207e+00,1.437964e-06)(-1.375862e+00,9.927808e-09)(-1.365517e+00,1.123208e-06)(-1.355172e+00,4.034055e-06)(-1.344828e+00,6.330770e-06)(-1.334483e+00,5.993382e-06)(-1.324138e+00,3.242684e-06)(-1.313793e+00,4.986022e-07)(-1.303448e+00,3.525662e-07)(-1.293103e+00,3.240364e-06)(-1.282759e+00,6.892289e-06)(-1.272414e+00,8.185753e-06)(-1.262069e+00,5.905195e-06)(-1.251724e+00,1.985253e-06)(-1.241379e+00,2.673144e-10)(-1.231034e+00,2.055153e-06)(-1.220690e+00,6.764809e-06)(-1.210345e+00,1.023432e-05)(-1.200000e+00,9.390237e-06)(-1.189655e+00,4.835677e-06)(-1.179310e+00,6.049741e-07)(-1.168966e+00,7.856758e-07)(-1.158621e+00,5.809600e-06)(-1.148276e+00,1.174916e-05)(-1.137931e+00,1.351432e-05)(-1.127586e+00,9.385099e-06)(-1.117241e+00,2.878938e-06)(-1.106897e+00,1.800540e-08)(-1.096552e+00,4.066587e-06)(-1.086207e+00,1.229678e-05)(-1.075862e+00,1.791693e-05)(-1.065517e+00,1.589283e-05)(-1.055172e+00,7.725676e-06)(-1.044828e+00,7.245869e-07)(-1.034483e+00,1.893480e-06)(-1.024138e+00,1.147862e-05)(-1.013793e+00,2.204467e-05)(-1.003448e+00,2.449956e-05)(-9.931034e-01,1.628197e-05)(-9.827586e-01,4.435428e-06)(-9.724138e-01,1.878303e-07)(-9.620690e-01,9.070110e-06)(-9.517241e-01,2.515552e-05)(-9.413793e-01,3.519937e-05)(-9.310345e-01,3.003116e-05)(-9.206897e-01,1.356083e-05)(-9.103448e-01,7.879482e-07)(-9.000000e-01,5.278226e-06)(-8.896552e-01,2.635631e-05)(-8.793103e-01,4.785180e-05)(-8.689655e-01,5.110607e-05)(-8.586207e-01,3.209651e-05)(-8.482759e-01,7.309616e-06)(-8.379310e-01,1.273977e-06)(-8.275862e-01,2.470525e-05)(-8.172414e-01,6.230031e-05)(-8.068966e-01,8.311723e-05)(-7.965517e-01,6.738226e-05)(-7.862069e-01,2.717772e-05)(-7.758621e-01,4.657307e-07)(-7.655172e-01,1.947348e-05)(-7.551724e-01,7.881987e-05)(-7.448276e-01,1.336315e-04)(-7.344828e-01,1.351850e-04)(-7.241379e-01,7.744195e-05)(-7.137931e-01,1.208562e-05)(-7.034483e-01,1.085662e-05)(-6.931034e-01,9.985318e-05)(-6.827586e-01,2.230416e-04)(-6.724138e-01,2.776632e-04)(-6.620690e-01,2.052135e-04)(-6.517241e-01,6.332506e-05)(-6.413793e-01,1.948136e-06)(-6.310345e-01,1.389124e-04)(-6.206897e-01,4.278761e-04)(-6.103448e-01,6.500597e-04)(-6.000000e-01,5.840270e-04)(-5.896552e-01,2.492759e-04)(-5.793103e-01,1.135487e-06)(-5.689655e-01,3.049614e-04)(-5.586207e-01,1.261448e-03)(-5.482759e-01,2.256361e-03)(-5.379310e-01,2.230654e-03)(-5.275862e-01,8.317207e-04)(-5.172414e-01,1.499456e-04)(-5.068966e-01,6.156155e-03)(-4.965517e-01,2.873715e-02)(-4.862069e-01,7.964057e-02)(-4.758621e-01,1.685990e-01)(-4.655172e-01,2.989559e-01)(-4.551724e-01,4.646707e-01)(-4.448276e-01,6.502488e-01)(-4.344828e-01,8.339979e-01)(-4.241379e-01,9.935838e-01)(-4.137931e-01,1.111861e+00)(-4.034483e-01,1.180884e+00)(-3.931034e-01,1.202861e+00)(-3.827586e-01,1.188136e+00)(-3.724138e-01,1.151381e+00)(-3.620690e-01,1.107581e+00)(-3.517241e-01,1.069035e+00)(-3.413793e-01,1.043837e+00)(-3.310345e-01,1.035593e+00)(-3.206897e-01,1.043868e+00)(-3.103448e-01,1.064967e+00)(-3.000000e-01,1.092932e+00)(-2.896552e-01,1.120804e+00)(-2.793103e-01,1.142107e+00)(-2.689655e-01,1.152295e+00)(-2.586207e-01,1.149747e+00)(-2.482759e-01,1.135980e+00)(-2.379310e-01,1.115031e+00)(-2.275862e-01,1.092250e+00)(-2.172414e-01,1.072941e+00)(-2.068966e-01,1.061213e+00)(-1.965517e-01,1.059250e+00)(-1.862069e-01,1.067031e+00)(-1.758621e-01,1.082447e+00)(-1.655172e-01,1.101782e+00)(-1.551724e-01,1.120504e+00)(-1.448276e-01,1.134278e+00)(-1.344828e-01,1.139988e+00)(-1.241379e-01,1.136493e+00)(-1.137931e-01,1.124872e+00)(-1.034483e-01,1.108083e+00)(-9.310345e-02,1.090170e+00)(-8.275862e-02,1.075264e+00)(-7.241379e-02,1.066663e+00)(-6.206897e-02,1.066181e+00)(-5.172414e-02,1.073818e+00)(-4.137931e-02,1.087793e+00)(-3.103448e-02,1.104903e+00)(-2.068966e-02,1.121190e+00)(-1.034483e-02,1.132827e+00)(0,1.137043e+00)(1.034483e-02,1.132827e+00)(2.068966e-02,1.121190e+00)(3.103448e-02,1.104903e+00)(4.137931e-02,1.087793e+00)(5.172414e-02,1.073818e+00)(6.206897e-02,1.066181e+00)(7.241379e-02,1.066663e+00)(8.275862e-02,1.075264e+00)(9.310345e-02,1.090170e+00)(1.034483e-01,1.108083e+00)(1.137931e-01,1.124872e+00)(1.241379e-01,1.136493e+00)(1.344828e-01,1.139988e+00)(1.448276e-01,1.134278e+00)(1.551724e-01,1.120504e+00)(1.655172e-01,1.101782e+00)(1.758621e-01,1.082447e+00)(1.862069e-01,1.067031e+00)(1.965517e-01,1.059250e+00)(2.068966e-01,1.061213e+00)(2.172414e-01,1.072941e+00)(2.275862e-01,1.092250e+00)(2.379310e-01,1.115031e+00)(2.482759e-01,1.135980e+00)(2.586207e-01,1.149747e+00)(2.689655e-01,1.152295e+00)(2.793103e-01,1.142107e+00)(2.896552e-01,1.120804e+00)(3.000000e-01,1.092932e+00)(3.103448e-01,1.064967e+00)(3.206897e-01,1.043868e+00)(3.310345e-01,1.035593e+00)(3.413793e-01,1.043837e+00)(3.517241e-01,1.069035e+00)(3.620690e-01,1.107581e+00)(3.724138e-01,1.151381e+00)(3.827586e-01,1.188136e+00)(3.931034e-01,1.202861e+00)(4.034483e-01,1.180884e+00)(4.137931e-01,1.111861e+00)(4.241379e-01,9.935838e-01)(4.344828e-01,8.339979e-01)(4.448276e-01,6.502488e-01)(4.551724e-01,4.646707e-01)(4.655172e-01,2.989559e-01)(4.758621e-01,1.685990e-01)(4.862069e-01,7.964057e-02)(4.965517e-01,2.873715e-02)(5.068966e-01,6.156155e-03)(5.172414e-01,1.499456e-04)(5.275862e-01,8.317207e-04)(5.379310e-01,2.230654e-03)(5.482759e-01,2.256361e-03)(5.586207e-01,1.261448e-03)(5.689655e-01,3.049614e-04)(5.793103e-01,1.135487e-06)(5.896552e-01,2.492759e-04)(6.000000e-01,5.840270e-04)(6.103448e-01,6.500597e-04)(6.206897e-01,4.278761e-04)(6.310345e-01,1.389124e-04)(6.413793e-01,1.948136e-06)(6.517241e-01,6.332506e-05)(6.620690e-01,2.052135e-04)(6.724138e-01,2.776632e-04)(6.827586e-01,2.230416e-04)(6.931034e-01,9.985318e-05)(7.034483e-01,1.085662e-05)(7.137931e-01,1.208562e-05)(7.241379e-01,7.744195e-05)(7.344828e-01,1.351850e-04)(7.448276e-01,1.336315e-04)(7.551724e-01,7.881987e-05)(7.655172e-01,1.947348e-05)(7.758621e-01,4.657307e-07)(7.862069e-01,2.717772e-05)(7.965517e-01,6.738226e-05)(8.068966e-01,8.311723e-05)(8.172414e-01,6.230031e-05)(8.275862e-01,2.470525e-05)(8.379310e-01,1.273977e-06)(8.482759e-01,7.309616e-06)(8.586207e-01,3.209651e-05)(8.689655e-01,5.110607e-05)(8.793103e-01,4.785180e-05)(8.896552e-01,2.635631e-05)(9.000000e-01,5.278226e-06)(9.103448e-01,7.879482e-07)(9.206897e-01,1.356083e-05)(9.310345e-01,3.003116e-05)(9.413793e-01,3.519937e-05)(9.517241e-01,2.515552e-05)(9.620690e-01,9.070110e-06)(9.724138e-01,1.878303e-07)(9.827586e-01,4.435428e-06)(9.931034e-01,1.628197e-05)(1.003448e+00,2.449956e-05)(1.013793e+00,2.204467e-05)(1.024138e+00,1.147862e-05)(1.034483e+00,1.893480e-06)(1.044828e+00,7.245869e-07)(1.055172e+00,7.725676e-06)(1.065517e+00,1.589283e-05)(1.075862e+00,1.791693e-05)(1.086207e+00,1.229678e-05)(1.096552e+00,4.066587e-06)(1.106897e+00,1.800540e-08)(1.117241e+00,2.878938e-06)(1.127586e+00,9.385099e-06)(1.137931e+00,1.351432e-05)(1.148276e+00,1.174916e-05)(1.158621e+00,5.809600e-06)(1.168966e+00,7.856758e-07)(1.179310e+00,6.049741e-07)(1.189655e+00,4.835677e-06)(1.200000e+00,9.390237e-06)(1.210345e+00,1.023432e-05)(1.220690e+00,6.764809e-06)(1.231034e+00,2.055153e-06)(1.241379e+00,2.673144e-10)(1.251724e+00,1.985253e-06)(1.262069e+00,5.905195e-06)(1.272414e+00,8.185753e-06)(1.282759e+00,6.892289e-06)(1.293103e+00,3.240364e-06)(1.303448e+00,3.525662e-07)(1.313793e+00,4.986022e-07)(1.324138e+00,3.242684e-06)(1.334483e+00,5.993382e-06)(1.344828e+00,6.330770e-06)(1.355172e+00,4.034055e-06)(1.365517e+00,1.123208e-06)(1.375862e+00,9.927808e-09)(1.386207e+00,1.437964e-06)(1.396552e+00,3.961493e-06)(1.406897e+00,5.303215e-06)(1.417241e+00,4.328769e-06)(1.427586e+00,1.934001e-06)(1.437931e+00,1.638034e-07)(1.448276e+00,4.143376e-07)(1.458621e+00,2.291689e-06)(1.468966e+00,4.051236e-06)(1.479310e+00,4.152605e-06)(1.489655e+00,2.550763e-06)(1.500000e+00,6.475438e-07)};\addlegendentry{RRC}


%P(f)^2 optimal pulse:
\addplot[
    color=blue,
    ]coordinates{(-1.500000e+00,1.643890e-09)(-1.489655e+00,2.016779e-07)(-1.479310e+00,5.879586e-07)(-1.468966e+00,8.439570e-07)(-1.458621e+00,7.490007e-07)(-1.448276e+00,3.762789e-07)(-1.437931e+00,4.592547e-08)(-1.427586e+00,6.014012e-08)(-1.417241e+00,4.386859e-07)(-1.406897e+00,8.852026e-07)(-1.396552e+00,1.026987e-06)(-1.386207e+00,7.352763e-07)(-1.375862e+00,2.518576e-07)(-1.365517e+00,4.619038e-10)(-1.355172e+00,2.285915e-07)(-1.344828e+00,7.814720e-07)(-1.334483e+00,1.212648e-06)(-1.324138e+00,1.155042e-06)(-1.313793e+00,6.452812e-07)(-1.303448e+00,1.163847e-07)(-1.293103e+00,4.517807e-08)(-1.282759e+00,5.401063e-07)(-1.272414e+00,1.224235e-06)(-1.262069e+00,1.533219e-06)(-1.251724e+00,1.194666e-06)(-1.241379e+00,4.833055e-07)(-1.231034e+00,1.619765e-08)(-1.220690e+00,2.373627e-07)(-1.210345e+00,1.020535e-06)(-1.200000e+00,1.742966e-06)(-1.189655e+00,1.795943e-06)(-1.179310e+00,1.115701e-06)(-1.168966e+00,2.740046e-07)(-1.158621e+00,2.108371e-08)(-1.148276e+00,6.433172e-07)(-1.137931e+00,1.683154e-06)(-1.127586e+00,2.289419e-06)(-1.117241e+00,1.934565e-06)(-1.106897e+00,8.975617e-07)(-1.096552e+00,7.453724e-08)(-1.086207e+00,2.362524e-07)(-1.075862e+00,1.343555e-06)(-1.065517e+00,2.524852e-06)(-1.055172e+00,2.783348e-06)(-1.044828e+00,1.866462e-06)(-1.034483e+00,5.444605e-07)(-1.024138e+00,7.070976e-09)(-1.013793e+00,8.413271e-07)(-1.003448e+00,2.461378e-06)(-9.931034e-01,3.534025e-06)(-9.827586e-01,3.107842e-06)(-9.724138e-01,1.502361e-06)(-9.620690e-01,1.400092e-07)(-9.517241e-01,3.686762e-07)(-9.413793e-01,2.231177e-06)(-9.310345e-01,4.285977e-06)(-9.206897e-01,4.759134e-06)(-9.103448e-01,3.138862e-06)(-9.000000e-01,8.161897e-07)(-8.896552e-01,6.173276e-08)(-8.793103e-01,2.044460e-06)(-8.689655e-01,5.569733e-06)(-8.586207e-01,7.808368e-06)(-8.482759e-01,6.672631e-06)(-8.379310e-01,2.936986e-06)(-8.275862e-01,1.056563e-07)(-8.172414e-01,1.718209e-06)(-8.068966e-01,8.051099e-06)(-7.965517e-01,1.510250e-05)(-7.862069e-01,1.727719e-05)(-7.758621e-01,1.217256e-05)(-7.655172e-01,3.658149e-06)(-7.551724e-01,1.168146e-07)(-7.448276e-01,8.251983e-06)(-7.344828e-01,2.678972e-05)(-7.241379e-01,4.545133e-05)(-7.137931e-01,5.128550e-05)(-7.034483e-01,3.871872e-05)(-6.931034e-01,1.578808e-05)(-6.827586e-01,5.491019e-07)(-6.724138e-01,8.451626e-06)(-6.620690e-01,3.908504e-05)(-6.517241e-01,7.311223e-05)(-6.413793e-01,8.437462e-05)(-6.310345e-01,6.090227e-05)(-6.206897e-01,1.959358e-05)(-6.103448e-01,2.480943e-07)(-6.000000e-01,3.725376e-05)(-5.896552e-01,1.251145e-04)(-5.793103e-01,2.055460e-04)(-5.689655e-01,1.994415e-04)(-5.586207e-01,8.578875e-05)(-5.482759e-01,1.443204e-06)(-5.379310e-01,3.161909e-04)(-5.275862e-01,1.639318e-03)(-5.172414e-01,4.738662e-03)(-5.068966e-01,1.039005e-02)(-4.965517e-01,1.920646e-02)(-4.862069e-01,3.150671e-02)(-4.758621e-01,4.726887e-02)(-4.655172e-01,6.618084e-02)(-4.551724e-01,8.776565e-02)(-4.448276e-01,1.115364e-01)(-4.344828e-01,1.371329e-01)(-4.241379e-01,1.644047e-01)(-4.137931e-01,1.934279e-01)(-4.034483e-01,2.244638e-01)(-3.931034e-01,2.578765e-01)(-3.827586e-01,2.940360e-01)(-3.724138e-01,3.332272e-01)(-3.620690e-01,3.755837e-01)(-3.517241e-01,4.210569e-01)(-3.413793e-01,4.694255e-01)(-3.310345e-01,5.203412e-01)(-3.206897e-01,5.733972e-01)(-3.103448e-01,6.282021e-01)(-3.000000e-01,6.844405e-01)(-2.896552e-01,7.419047e-01)(-2.793103e-01,8.004918e-01)(-2.689655e-01,8.601686e-01)(-2.586207e-01,9.209172e-01)(-2.482759e-01,9.826754e-01)(-2.379310e-01,1.045289e+00)(-2.275862e-01,1.108490e+00)(-2.172414e-01,1.171898e+00)(-2.068966e-01,1.235056e+00)(-1.965517e-01,1.297483e+00)(-1.862069e-01,1.358722e+00)(-1.758621e-01,1.418392e+00)(-1.655172e-01,1.476209e+00)(-1.551724e-01,1.531979e+00)(-1.448276e-01,1.585577e+00)(-1.344828e-01,1.636900e+00)(-1.241379e-01,1.685818e+00)(-1.137931e-01,1.732146e+00)(-1.034483e-01,1.775621e+00)(-9.310345e-02,1.815913e+00)(-8.275862e-02,1.852658e+00)(-7.241379e-02,1.885500e+00)(-6.206897e-02,1.914140e+00)(-5.172414e-02,1.938370e+00)(-4.137931e-02,1.958087e+00)(-3.103448e-02,1.973290e+00)(-2.068966e-02,1.984045e+00)(-1.034483e-02,1.990446e+00)(0,1.992570e+00)(1.034483e-02,1.990446e+00)(2.068966e-02,1.984045e+00)(3.103448e-02,1.973290e+00)(4.137931e-02,1.958087e+00)(5.172414e-02,1.938370e+00)(6.206897e-02,1.914140e+00)(7.241379e-02,1.885500e+00)(8.275862e-02,1.852658e+00)(9.310345e-02,1.815913e+00)(1.034483e-01,1.775621e+00)(1.137931e-01,1.732146e+00)(1.241379e-01,1.685818e+00)(1.344828e-01,1.636900e+00)(1.448276e-01,1.585577e+00)(1.551724e-01,1.531979e+00)(1.655172e-01,1.476209e+00)(1.758621e-01,1.418392e+00)(1.862069e-01,1.358722e+00)(1.965517e-01,1.297483e+00)(2.068966e-01,1.235056e+00)(2.172414e-01,1.171898e+00)(2.275862e-01,1.108490e+00)(2.379310e-01,1.045289e+00)(2.482759e-01,9.826754e-01)(2.586207e-01,9.209172e-01)(2.689655e-01,8.601686e-01)(2.793103e-01,8.004918e-01)(2.896552e-01,7.419047e-01)(3.000000e-01,6.844405e-01)(3.103448e-01,6.282021e-01)(3.206897e-01,5.733972e-01)(3.310345e-01,5.203412e-01)(3.413793e-01,4.694255e-01)(3.517241e-01,4.210569e-01)(3.620690e-01,3.755837e-01)(3.724138e-01,3.332272e-01)(3.827586e-01,2.940360e-01)(3.931034e-01,2.578765e-01)(4.034483e-01,2.244638e-01)(4.137931e-01,1.934279e-01)(4.241379e-01,1.644047e-01)(4.344828e-01,1.371329e-01)(4.448276e-01,1.115364e-01)(4.551724e-01,8.776565e-02)(4.655172e-01,6.618084e-02)(4.758621e-01,4.726887e-02)(4.862069e-01,3.150671e-02)(4.965517e-01,1.920646e-02)(5.068966e-01,1.039005e-02)(5.172414e-01,4.738662e-03)(5.275862e-01,1.639318e-03)(5.379310e-01,3.161909e-04)(5.482759e-01,1.443204e-06)(5.586207e-01,8.578875e-05)(5.689655e-01,1.994415e-04)(5.793103e-01,2.055460e-04)(5.896552e-01,1.251145e-04)(6.000000e-01,3.725376e-05)(6.103448e-01,2.480943e-07)(6.206897e-01,1.959358e-05)(6.310345e-01,6.090227e-05)(6.413793e-01,8.437462e-05)(6.517241e-01,7.311223e-05)(6.620690e-01,3.908504e-05)(6.724138e-01,8.451626e-06)(6.827586e-01,5.491019e-07)(6.931034e-01,1.578808e-05)(7.034483e-01,3.871872e-05)(7.137931e-01,5.128550e-05)(7.241379e-01,4.545133e-05)(7.344828e-01,2.678972e-05)(7.448276e-01,8.251983e-06)(7.551724e-01,1.168146e-07)(7.655172e-01,3.658149e-06)(7.758621e-01,1.217256e-05)(7.862069e-01,1.727719e-05)(7.965517e-01,1.510250e-05)(8.068966e-01,8.051099e-06)(8.172414e-01,1.718209e-06)(8.275862e-01,1.056563e-07)(8.379310e-01,2.936986e-06)(8.482759e-01,6.672631e-06)(8.586207e-01,7.808368e-06)(8.689655e-01,5.569733e-06)(8.793103e-01,2.044460e-06)(8.896552e-01,6.173276e-08)(9.000000e-01,8.161897e-07)(9.103448e-01,3.138862e-06)(9.206897e-01,4.759134e-06)(9.310345e-01,4.285977e-06)(9.413793e-01,2.231177e-06)(9.517241e-01,3.686762e-07)(9.620690e-01,1.400092e-07)(9.724138e-01,1.502361e-06)(9.827586e-01,3.107842e-06)(9.931034e-01,3.534025e-06)(1.003448e+00,2.461378e-06)(1.013793e+00,8.413271e-07)(1.024138e+00,7.070976e-09)(1.034483e+00,5.444605e-07)(1.044828e+00,1.866462e-06)(1.055172e+00,2.783348e-06)(1.065517e+00,2.524852e-06)(1.075862e+00,1.343555e-06)(1.086207e+00,2.362524e-07)(1.096552e+00,7.453724e-08)(1.106897e+00,8.975617e-07)(1.117241e+00,1.934565e-06)(1.127586e+00,2.289419e-06)(1.137931e+00,1.683154e-06)(1.148276e+00,6.433172e-07)(1.158621e+00,2.108371e-08)(1.168966e+00,2.740046e-07)(1.179310e+00,1.115701e-06)(1.189655e+00,1.795943e-06)(1.200000e+00,1.742966e-06)(1.210345e+00,1.020535e-06)(1.220690e+00,2.373627e-07)(1.231034e+00,1.619765e-08)(1.241379e+00,4.833055e-07)(1.251724e+00,1.194666e-06)(1.262069e+00,1.533219e-06)(1.272414e+00,1.224235e-06)(1.282759e+00,5.401063e-07)(1.293103e+00,4.517807e-08)(1.303448e+00,1.163847e-07)(1.313793e+00,6.452812e-07)(1.324138e+00,1.155042e-06)(1.334483e+00,1.212648e-06)(1.344828e+00,7.814720e-07)(1.355172e+00,2.285915e-07)(1.365517e+00,4.619038e-10)(1.375862e+00,2.518576e-07)(1.386207e+00,7.352763e-07)(1.396552e+00,1.026987e-06)(1.406897e+00,8.852026e-07)(1.417241e+00,4.386859e-07)(1.427586e+00,6.014012e-08)(1.437931e+00,4.592547e-08)(1.448276e+00,3.762789e-07)(1.458621e+00,7.490007e-07)(1.468966e+00,8.439570e-07)(1.479310e+00,5.879586e-07)(1.489655e+00,2.016779e-07)(1.500000e+00,1.643890e-09)};\addlegendentry{$p^*(t)$}



\end{semilogyaxis}  
\end{tikzpicture}










==> FigRISIbeta1.tikz <==
\begin{tikzpicture}[font=\small,
    Gclabel/.style={text=black},]
\begin{axis}[
    xlabel={$T$ (s)},
    ylabel={$\sigma^2_{\text{RISI}}$ (dB)},
    xmin=0.5, xmax=1.1,
    ymin=-82, ymax=1,
    xtick={0.5,0.6,0.7,0.8,0.9,1,1.1}, xticklabels={$\frac{0.5}{2W}$, $\frac{0.6}{2W}$, $\frac{0.7}{2W}$, $\frac{0.8}{2W}$, $\frac{0.9}{2W}$, $\frac{1}{2W}$, $\frac{1.1}{2W}$},
    xticklabel style={xshift=0ex},
    %ytick={0.1, 1, 10, 100},
    legend style={at={(0.87,0.21)},anchor=south},
    ymajorgrids=true,
    xmajorgrids =true,
    yminorgrids=true,
    xminorgrids =true,
    %grid style=dashed,
    legend cell align={left},    
    scale only axis,
    width=7cm,
    height=4.5cm,
]


%\draw[black, ->] (0.85,-12) -- (0.895,-13.06) node[pos=-1] {$L=0$};
%\draw[black, ->] (0.85,-12) -- (0.895,-16.2) node[pos=-0.5] {$ $};
%\draw[black, ->] (0.92,-8.5) -- (0.92,-12.5) node[pos=-0.5] {$ $};
\draw[black, ->] (0.98,-75) -- (0.95,-75) node[pos=-1.3] {$L=1$};
%\node [Gclabel] at (0.99,-75) {$L=1$};
\draw[black, ->] (0.83,-75) -- (0.8,-75) node[pos=-1.3] {$L=2$};
%\draw[black, ->] (0.71,-75) -- (0.69,-75) node[pos=-1.5] {$L=3$};
\draw[black, ->] (0.61,-75) -- (0.58,-75) node[pos=-1.4] {$L=4$};


\draw[color=black, rotate around={-20:(0.9,-7)}](0.9,-7) ellipse  (0.02 and 1.3);
\draw[black, ->] (0.95,-4)--  (0.91,-6) node[pos=-1] {$L=0$};
\draw[black, ->] (1.03,-25) -- (1.03,-18.5) node[pos=-0.5] {$L=4$};
\draw[black, ->] (0.93,-25) -- (0.93,-13.5) node[pos=-0.2] {$L=2$};
\draw[black, ->] (0.82,-21) -- (0.82,-9.5) node[pos=-0.15] {$L=1$};


\addplot[
    color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    ]
    coordinates {
(5.000000e-01,6.231241e-01)(5.100000e-01,4.612159e-01)(5.200000e-01,2.996279e-01)(5.300000e-01,1.382468e-01)(5.400000e-01,-2.303848e-02)(5.500000e-01,-1.843393e-01)(5.600000e-01,-3.457669e-01)(5.700000e-01,-5.074331e-01)(5.800000e-01,-6.694508e-01)(5.900000e-01,-8.319344e-01)(6.000000e-01,-9.950002e-01)(6.100000e-01,-1.158767e+00)(6.200000e-01,-1.323356e+00)(6.300000e-01,-1.488893e+00)(6.400000e-01,-1.655507e+00)(6.500000e-01,-1.823333e+00)(6.600000e-01,-1.992511e+00)(6.700000e-01,-2.163187e+00)(6.800000e-01,-2.335515e+00)(6.900000e-01,-2.509656e+00)(7.000000e-01,-2.685781e+00)(7.100000e-01,-2.864072e+00)(7.200000e-01,-3.044722e+00)(7.300000e-01,-3.227938e+00)(7.400000e-01,-3.413940e+00)(7.500000e-01,-3.602967e+00)(7.600000e-01,-3.795279e+00)(7.700000e-01,-3.991153e+00)(7.800000e-01,-4.190895e+00)(7.900000e-01,-4.394837e+00)(8.000000e-01,-4.603346e+00)(8.100000e-01,-4.816824e+00)(8.200000e-01,-5.035719e+00)(8.300000e-01,-5.260527e+00)(8.400000e-01,-5.491804e+00)(8.500000e-01,-5.730176e+00)(8.600000e-01,-5.976349e+00)(8.700000e-01,-6.231123e+00)(8.800000e-01,-6.495421e+00)(8.900000e-01,-6.770304e+00)(9.000000e-01,-7.057001e+00)(9.100000e-01,-7.356948e+00)(9.200000e-01,-7.671846e+00)(9.300000e-01,-8.003730e+00)(9.400000e-01,-8.355062e+00)(9.500000e-01,-8.728838e+00)(9.600000e-01,-9.128760e+00)(9.700000e-01,-9.559501e+00)(9.800000e-01,-1.002711e+01)(9.900000e-01,-1.053956e+01)(1,-1.110746e+01)(1.010000e+00,-1.174490e+01)(1.020000e+00,-1.247043e+01)(1.030000e+00,-1.330847e+01)(1.040000e+00,-1.429137e+01)(1.050000e+00,-1.546292e+01)(1.060000e+00,-1.688454e+01)(1.070000e+00,-1.864579e+01)(1.080000e+00,-2.087919e+01)(1.090000e+00,-2.374804e+01)(1.100000e+00,-2.708102e+01)
    };
\addlegendentry{RRC}



\addplot[
    color=blue,
    ]
    coordinates {
(5.000000e-01,5.822172e-01)(5.100000e-01,4.195870e-01)(5.200000e-01,2.572510e-01)(5.300000e-01,9.509435e-02)(5.400000e-01,-6.699539e-02)(5.500000e-01,-2.291314e-01)(5.600000e-01,-3.914266e-01)(5.700000e-01,-5.539949e-01)(5.800000e-01,-7.169512e-01)(5.900000e-01,-8.804121e-01)(6.000000e-01,-1.044497e+00)(6.100000e-01,-1.209326e+00)(6.200000e-01,-1.375024e+00)(6.300000e-01,-1.541720e+00)(6.400000e-01,-1.709548e+00)(6.500000e-01,-1.878644e+00)(6.600000e-01,-2.049153e+00)(6.700000e-01,-2.221227e+00)(6.800000e-01,-2.395023e+00)(6.900000e-01,-2.570709e+00)(7.000000e-01,-2.748463e+00)(7.100000e-01,-2.928463e+00)(7.200000e-01,-3.110928e+00)(7.300000e-01,-3.296064e+00)(7.400000e-01,-3.484103e+00)(7.500000e-01,-3.675293e+00)(7.600000e-01,-3.869905e+00)(7.700000e-01,-4.068232e+00)(7.800000e-01,-4.270594e+00)(7.900000e-01,-4.477342e+00)(8.000000e-01,-4.688862e+00)(8.100000e-01,-4.905581e+00)(8.200000e-01,-5.127973e+00)(8.300000e-01,-5.356567e+00)(8.400000e-01,-5.591956e+00)(8.500000e-01,-5.834809e+00)(8.600000e-01,-6.085885e+00)(8.700000e-01,-6.346049e+00)(8.800000e-01,-6.616296e+00)(8.900000e-01,-6.897779e+00)(9.000000e-01,-7.191842e+00)(9.100000e-01,-7.500063e+00)(9.200000e-01,-7.824324e+00)(9.300000e-01,-8.166885e+00)(9.400000e-01,-8.530501e+00)(9.500000e-01,-8.918560e+00)(9.600000e-01,-9.335305e+00)(9.700000e-01,-9.786159e+00)(9.800000e-01,-1.027821e+01)(9.900000e-01,-1.082088e+01)(1,-1.142674e+01)(1.010000e+00,-1.211247e+01)(1.020000e+00,-1.289987e+01)(1.030000e+00,-1.381702e+01)(1.040000e+00,-1.489945e+01)(1.050000e+00,-1.619097e+01)(1.060000e+00,-1.774293e+01)(1.070000e+00,-1.959081e+01)(1.080000e+00,-2.167734e+01)(1.090000e+00,-2.446173e+01)(1.100000e+00,-2.752178e+01)
    };
\addlegendentry{$p^*(t)$}

% RRC L=1
\addplot[
    color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    ]
    coordinates {
(5.000000e-01,-7.105549e+00)(5.100000e-01,-7.376559e+00)(5.200000e-01,-7.628944e+00)(5.300000e-01,-7.861472e+00)(5.400000e-01,-8.073157e+00)(5.500000e-01,-8.263314e+00)(5.600000e-01,-8.431596e+00)(5.700000e-01,-8.578020e+00)(5.800000e-01,-8.702975e+00)(5.900000e-01,-8.807201e+00)(6.000000e-01,-8.891769e+00)(6.100000e-01,-8.958020e+00)(6.200000e-01,-9.007523e+00)(6.300000e-01,-9.042009e+00)(6.400000e-01,-9.063306e+00)(6.500000e-01,-9.073290e+00)(6.600000e-01,-9.073835e+00)(6.700000e-01,-9.066768e+00)(6.800000e-01,-9.053841e+00)(6.900000e-01,-9.036714e+00)(7.000000e-01,-9.016932e+00)(7.100000e-01,-8.995925e+00)(7.200000e-01,-8.975008e+00)(7.300000e-01,-8.955387e+00)(7.400000e-01,-8.938155e+00)(7.500000e-01,-8.924315e+00)(7.600000e-01,-8.914791e+00)(7.700000e-01,-8.910423e+00)(7.800000e-01,-8.911999e+00)(7.900000e-01,-8.920264e+00)(8.000000e-01,-8.935924e+00)(8.100000e-01,-8.959666e+00)(8.200000e-01,-8.992169e+00)(8.300000e-01,-9.034123e+00)(8.400000e-01,-9.086238e+00)(8.500000e-01,-9.149259e+00)(8.600000e-01,-9.223988e+00)(8.700000e-01,-9.311297e+00)(8.800000e-01,-9.412164e+00)(8.900000e-01,-9.527695e+00)(9.000000e-01,-9.659144e+00)(9.100000e-01,-9.807966e+00)(9.200000e-01,-9.975879e+00)(9.300000e-01,-1.016494e+01)(9.400000e-01,-1.037764e+01)(9.500000e-01,-1.061699e+01)(9.600000e-01,-1.088675e+01)(9.700000e-01,-1.119165e+01)(9.800000e-01,-1.153785e+01)(9.900000e-01,-1.193356e+01)(1,-1.238962e+01)(1.010000e+00,-1.292033e+01)(1.020000e+00,-1.354425e+01)(1.030000e+00,-1.428537e+01)(1.040000e+00,-1.517479e+01)(1.050000e+00,-1.625375e+01)(1.060000e+00,-1.757872e+01)(1.070000e+00,-1.922989e+01)(1.080000e+00,-2.132155e+01)(1.090000e+00,-2.398650e+01)(1.100000e+00,-2.709113e+01)};

% RRC L=2
\addplot[
    color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    ]
    coordinates {
(5.000000e-01,-7.571462e+00)(5.100000e-01,-7.681428e+00)(5.200000e-01,-7.804845e+00)(5.300000e-01,-7.942563e+00)(5.400000e-01,-8.095255e+00)(5.500000e-01,-8.263447e+00)(5.600000e-01,-8.447525e+00)(5.700000e-01,-8.647745e+00)(5.800000e-01,-8.864233e+00)(5.900000e-01,-9.096972e+00)(6.000000e-01,-9.345792e+00)(6.100000e-01,-9.610337e+00)(6.200000e-01,-9.890038e+00)(6.300000e-01,-1.018406e+01)(6.400000e-01,-1.049124e+01)(6.500000e-01,-1.081004e+01)(6.600000e-01,-1.113844e+01)(6.700000e-01,-1.147386e+01)(6.800000e-01,-1.181309e+01)(6.900000e-01,-1.215218e+01)(7.000000e-01,-1.248644e+01)(7.100000e-01,-1.281042e+01)(7.200000e-01,-1.311801e+01)(7.300000e-01,-1.340266e+01)(7.400000e-01,-1.365775e+01)(7.500000e-01,-1.387702e+01)(7.600000e-01,-1.405520e+01)(7.700000e-01,-1.418853e+01)(7.800000e-01,-1.427523e+01)(7.900000e-01,-1.431578e+01)(8.000000e-01,-1.431288e+01)(8.100000e-01,-1.427112e+01)(8.200000e-01,-1.419654e+01)(8.300000e-01,-1.409606e+01)(8.400000e-01,-1.397690e+01)(8.500000e-01,-1.384618e+01)(8.600000e-01,-1.371056e+01)(8.700000e-01,-1.357614e+01)(8.800000e-01,-1.344837e+01)(8.900000e-01,-1.333208e+01)(9.000000e-01,-1.323155e+01)(9.100000e-01,-1.315064e+01)(9.200000e-01,-1.309299e+01)(9.300000e-01,-1.306211e+01)(9.400000e-01,-1.306164e+01)(9.500000e-01,-1.309543e+01)(9.600000e-01,-1.316784e+01)(9.700000e-01,-1.328409e+01)(9.800000e-01,-1.345079e+01)(9.900000e-01,-1.367654e+01)(1,-1.397258e+01)(1.010000e+00,-1.435338e+01)(1.020000e+00,-1.483730e+01)(1.030000e+00,-1.544742e+01)(1.040000e+00,-1.621294e+01)(1.050000e+00,-1.717157e+01)(1.060000e+00,-1.837371e+01)(1.070000e+00,-1.988883e+01)(1.080000e+00,-2.181226e+01)(1.090000e+00,-2.424915e+01)(1.100000e+00,-2.710786e+01)};



\addplot[
    color=blue,
    ]
    coordinates {
    (5.000000e-01,-8.321710e+00)(5.100000e-01,-8.790943e+00)(5.200000e-01,-9.267026e+00)(5.300000e-01,-9.750330e+00)(5.400000e-01,-1.024125e+01)(5.500000e-01,-1.074019e+01)(5.600000e-01,-1.124761e+01)(5.700000e-01,-1.176399e+01)(5.800000e-01,-1.228983e+01)(5.900000e-01,-1.282569e+01)(6.000000e-01,-1.337216e+01)(6.100000e-01,-1.392990e+01)(6.200000e-01,-1.449961e+01)(6.300000e-01,-1.508205e+01)(6.400000e-01,-1.567809e+01)(6.500000e-01,-1.628864e+01)(6.600000e-01,-1.691473e+01)(6.700000e-01,-1.755750e+01)(6.800000e-01,-1.821821e+01)(6.900000e-01,-1.889827e+01)(7.000000e-01,-1.959926e+01)(7.100000e-01,-2.031659e+01)(7.200000e-01,-2.106349e+01)(7.300000e-01,-2.183738e+01)(7.400000e-01,-2.262757e+01)(7.500000e-01,-2.348855e+01)(7.600000e-01,-2.436223e+01)(7.700000e-01,-2.527150e+01)(7.800000e-01,-2.623479e+01)(7.900000e-01,-2.724700e+01)(8.000000e-01,-2.831582e+01)(8.100000e-01,-2.944504e+01)(8.200000e-01,-3.065675e+01)(8.300000e-01,-3.195304e+01)(8.400000e-01,-3.334948e+01)(8.500000e-01,-3.486359e+01)(8.600000e-01,-3.651599e+01)(8.700000e-01,-3.833141e+01)(8.800000e-01,-4.034062e+01)(8.900000e-01,-4.258665e+01)(9.000000e-01,-4.513893e+01)(9.100000e-01,-4.811813e+01)(9.200000e-01,-5.174769e+01)(9.300000e-01,-5.650304e+01)(9.400000e-01,-6.384797e+01)(9.500000e-01,-8.212944e+01)(9.600000e-01,-9.082799e+01)(9.700000e-01,-9.512689e+01)(9.800000e-01,-9.810639e+01)(9.900000e-01,-1.037305e+02)(1,-1.127076e+02)(1.010000e+00,-1.063322e+02)(1.020000e+00,-1.093412e+02)(1.030000e+00,-1.197077e+02)(1.040000e+00,-1.063004e+02)(1.050000e+00,-1.063864e+02)(1.060000e+00,-1.120510e+02)(1.070000e+00,-1.063584e+02)(1.080000e+00,-1.066839e+02)(1.090000e+00,-1.055170e+02)(1.100000e+00,-1.038646e+02)


    };
%\addlegendentry{$L=1$ }

\addplot[
    color=blue,
    ]
    coordinates {
    (5.000000e-01,-2.060341e+01)(5.100000e-01,-2.151024e+01)(5.200000e-01,-2.243778e+01)(5.300000e-01,-2.338745e+01)(5.400000e-01,-2.436076e+01)(5.500000e-01,-2.535931e+01)(5.600000e-01,-2.638470e+01)(5.700000e-01,-2.743864e+01)(5.800000e-01,-2.852274e+01)(5.900000e-01,-2.963859e+01)(6.000000e-01,-3.078771e+01)(6.100000e-01,-3.197165e+01)(6.200000e-01,-3.319208e+01)(6.300000e-01,-3.445113e+01)(6.400000e-01,-3.575176e+01)(6.500000e-01,-3.709800e+01)(6.600000e-01,-3.849530e+01)(6.700000e-01,-3.995061e+01)(6.800000e-01,-4.147268e+01)(6.900000e-01,-4.307235e+01)(7.000000e-01,-4.476316e+01)(7.100000e-01,-4.655655e+01)(7.200000e-01,-4.848368e+01)(7.300000e-01,-5.056763e+01)(7.400000e-01,-5.284556e+01)(7.500000e-01,-5.537107e+01)(7.600000e-01,-5.820918e+01)(7.700000e-01,-6.151788e+01)(7.800000e-01,-6.545990e+01)(7.900000e-01,-6.957324e+01)(8.000000e-01,-7.648239e+01)(8.100000e-01,-8.927430e+01)(8.200000e-01,-1.050563e+02)

    };
%\addlegendentry{$L=2$ }


%\addplot[
%    color=red,
%    dashed,
%    dash pattern=on 3pt off 1.5pt,
%    ]
%    coordinates {(5.000000e-01,-3.560887e+01)(5.100000e-01,-3.708013e+01)(5.200000e-01,-3.859314e+01)(5.300000e-%01,-4.015378e+01)(5.400000e-01,-4.176899e+01)(5.500000e-01,-4.344689e+01)(5.600000e-01,-4.519700e+01)(5.700000e-01,-4.703046e+01)(5.800000e-01,-4.896035e+01)(5.900000e-01,-5.100219e+01)(6.000000e-01,-5.317494e+01)(6.100000e-01,-5.550521e+01)(6.200000e-01,-5.803432e+01)(6.300000e-01,-6.076337e+01)(6.400000e-01,-6.368390e+01)(6.500000e-01,-6.735992e+01)(6.600000e-01,-7.097144e+01)(6.700000e-01,-7.528505e+01)(6.800000e-01,-8.151421e+01)
%    };
%\addlegendentry{$L=3$ }




\addplot[
    color=blue,
    ]
    coordinates {
(5.000000e-01,-5.356245e+01)(5.100000e-01,-5.602087e+01)(5.200000e-01,-5.863633e+01)(5.300000e-01,-6.144703e+01)(5.400000e-01,-6.441060e+01)(5.500000e-01,-6.742673e+01)(5.600000e-01,-7.042770e+01)(5.700000e-01,-7.407162e+01)(5.800000e-01,-7.786769e+01)(5.900000e-01,-8.214029e+01)

    };
%\addlegendentry{$L=4$ }




\addplot[
    color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    ]
    coordinates {
    
(5.000000e-01,-1.153939e+01)(5.100000e-01,-1.158940e+01)(5.200000e-01,-1.166140e+01)(5.300000e-01,-1.176250e+01)(5.400000e-01,-1.189787e+01)(5.500000e-01,-1.207095e+01)(5.600000e-01,-1.228360e+01)(5.700000e-01,-1.253613e+01)(5.800000e-01,-1.282727e+01)(5.900000e-01,-1.315398e+01)(6.000000e-01,-1.351119e+01)(6.100000e-01,-1.389145e+01)(6.200000e-01,-1.428465e+01)(6.300000e-01,-1.467781e+01)(6.400000e-01,-1.505544e+01)(6.500000e-01,-1.540044e+01)(6.600000e-01,-1.569600e+01)(6.700000e-01,-1.592819e+01)(6.800000e-01,-1.608867e+01)(6.900000e-01,-1.617668e+01)(7.000000e-01,-1.619931e+01)(7.100000e-01,-1.617003e+01)(7.200000e-01,-1.610617e+01)(7.300000e-01,-1.602617e+01)(7.400000e-01,-1.594755e+01)(7.500000e-01,-1.588561e+01)(7.600000e-01,-1.585310e+01)(7.700000e-01,-1.586023e+01)(7.800000e-01,-1.591502e+01)(7.900000e-01,-1.602370e+01)(8.000000e-01,-1.619100e+01)(8.100000e-01,-1.642032e+01)(8.200000e-01,-1.671375e+01)(8.300000e-01,-1.707177e+01)(8.400000e-01,-1.749256e+01)(8.500000e-01,-1.797087e+01)(8.600000e-01,-1.849605e+01)(8.700000e-01,-1.904957e+01)(8.800000e-01,-1.960200e+01)(8.900000e-01,-2.011103e+01)(9.000000e-01,-2.052351e+01)(9.100000e-01,-2.078514e+01)(9.200000e-01,-2.085810e+01)(9.300000e-01,-2.073772e+01)(9.400000e-01,-2.045542e+01)(9.500000e-01,-2.006565e+01)(9.600000e-01,-1.962764e+01)(9.700000e-01,-1.919329e+01)(9.800000e-01,-1.880356e+01)(9.900000e-01,-1.848987e+01)(1,-1.827718e+01)(1.010000e+00,-1.818677e+01)(1.020000e+00,-1.823847e+01)(1.030000e+00,-1.845252e+01)(1.040000e+00,-1.885133e+01)(1.050000e+00,-1.946161e+01)(1.060000e+00,-2.031726e+01)(1.070000e+00,-2.146294e+01)(1.080000e+00,-2.295691e+01)(1.090000e+00,-2.486325e+01)(1.100000e+00,-2.717910e+01)


    };
%\addlegendentry{RRC, $L=4$ }

\addplot[color=black,
only marks,
mark=square,]
coordinates{(7.000000e-01,-4.476316e+01)(7.000000e-01,-1.248644e+01)};


\addplot[color=magenta,
only marks,
mark=*,]
coordinates{(0.61,-14)};

\draw[magenta, ->] (0.61,-20) -- (0.61,-15.6) node[pos=-0.5] {$\left(\frac{0.61}{2W} , -14\right)$};

%\draw[black, thick, ->] (0.7,-14.2) -- (0.7,-43) node[pos=0.75, xshift=20] {$\times \frac{1}{1.7\times10^{3}}$};
\draw[black, thick, <->] (0.7,-14.2) -- (0.7,-43) node[pos=0.5, xshift=13] {$32$~dB};

\end{axis}    
\end{tikzpicture}




==> FigRISIbeta2.tikz <==
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={$T$ (s)},
    ylabel={$\sigma^2_{\text{RISI}}$ (dB)},
    xmin=0.5, xmax=1.2,
    ymin=-82, ymax=1,
    xtick={0.5,0.6,0.7,0.8,0.9,1,1.1,1.2}, xticklabels={$\frac{0.5}{2W}$, $\frac{0.6}{2W}$, $\frac{0.7}{2W}$, $\frac{0.8}{2W}$, $\frac{0.9}{2W}$, $\frac{1}{2W}$, $\frac{1.1}{2W}$, $\frac{1.2}{2W}$},xticklabel style={xshift=0ex},
    %ytick={0.1, 1, 10, 100},
    legend style={at={(0.84,0.21)},anchor=south},
    ymajorgrids=true,
    xmajorgrids =true,
    yminorgrids=true,
    xminorgrids =true,
    %grid style=dashed,
    legend cell align={left},    
    scale only axis,
    width=7cm,
    height=4.5cm,
]
%\draw[black, ->] (1.14,-8) -- (1.11,-18.5) node[pos=-0.35] {$L=0$};
%\draw[black, ->] (1.14,-8) -- (1.1,-13.7) node[pos=-0.0] {$ $};
\draw[color=black, rotate around={-20:(0.95,-7.25)}](0.95,-7.25) ellipse  (0.02 and 1.3);
\draw[black, ->] (1,-5)--  (0.96,-6.25) node[pos=-1.3] {$L=0$};

\draw[black, ->] (0.9,-27) -- (0.9,-10.5) node[pos=-0.15] {$L=1$};
\draw[black, ->] (1,-35) -- (1,-16) node[pos=-0.15] {$L=2$};
\draw[black, ->] (1.1,-32) -- (1.1,-26.5) node[pos=-0.5] {$L=4$};

\draw[black, ->] (1.02,-75) -- (0.995,-75) node[pos=-1.75] {$L=1$};
\draw[black, ->] (0.87,-75) -- (0.84,-75) node[pos=-1.5] {$L=2$};
%\draw[black, ->] (0.8,-75) -- (0.83,-75) node[pos=-1.5] {$L=3$};
\draw[black, ->] (0.64,-75) -- (0.61,-75) node[pos=-1.5] {$L=4$};



\addplot[
    color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    ]
    coordinates {
(5.000000e-01,1.078697e+00)(5.100000e-01,9.244059e-01)(5.200000e-01,7.706941e-01)(5.300000e-01,6.174619e-01)(5.400000e-01,4.646127e-01)(5.500000e-01,3.120504e-01)(5.600000e-01,1.596806e-01)(5.700000e-01,7.408979e-03)(5.800000e-01,-1.448580e-01)(5.900000e-01,-2.972140e-01)(6.000000e-01,-4.497532e-01)(6.100000e-01,-6.025699e-01)(6.200000e-01,-7.557601e-01)(6.300000e-01,-9.094204e-01)(6.400000e-01,-1.063650e+00)(6.500000e-01,-1.218550e+00)(6.600000e-01,-1.374224e+00)(6.700000e-01,-1.530778e+00)(6.800000e-01,-1.688323e+00)(6.900000e-01,-1.846973e+00)(7.000000e-01,-2.006846e+00)(7.100000e-01,-2.168067e+00)(7.200000e-01,-2.330764e+00)(7.300000e-01,-2.495075e+00)(7.400000e-01,-2.661142e+00)(7.500000e-01,-2.829118e+00)(7.600000e-01,-2.999164e+00)(7.700000e-01,-3.171450e+00)(7.800000e-01,-3.346160e+00)(7.900000e-01,-3.523491e+00)(8.000000e-01,-3.703651e+00)(8.100000e-01,-3.886869e+00)(8.200000e-01,-4.073390e+00)(8.300000e-01,-4.263483e+00)(8.400000e-01,-4.457436e+00)(8.500000e-01,-4.655569e+00)(8.600000e-01,-4.858232e+00)(8.700000e-01,-5.065810e+00)(8.800000e-01,-5.278730e+00)(8.900000e-01,-5.497468e+00)(9.000000e-01,-5.722554e+00)(9.100000e-01,-5.954584e+00)(9.200000e-01,-6.194231e+00)(9.300000e-01,-6.442261e+00)(9.400000e-01,-6.699546e+00)(9.500000e-01,-6.967092e+00)(9.600000e-01,-7.246064e+00)(9.700000e-01,-7.537820e+00)(9.800000e-01,-7.843963e+00)(9.900000e-01,-8.166399e+00)(1,-8.507412e+00)(1.010000e+00,-8.869749e+00)(1.020000e+00,-9.256708e+00)(1.030000e+00,-9.672229e+00)(1.040000e+00,-1.012099e+01)(1.050000e+00,-1.060850e+01)(1.060000e+00,-1.114125e+01)(1.070000e+00,-1.172686e+01)(1.080000e+00,-1.237436e+01)(1.090000e+00,-1.309462e+01)(1.100000e+00,-1.390099e+01)(1.110000e+00,-1.481042e+01)(1.120000e+00,-1.584514e+01)(1.130000e+00,-1.703573e+01)(1.140000e+00,-1.842634e+01)(1.150000e+00,-2.008496e+01)(1.160000e+00,-2.212483e+01)(1.170000e+00,-2.475635e+01)(1.180000e+00,-2.843747e+01)(1.190000e+00,-3.440795e+01)(1.200000e+00,-4.075173e+01)
    };
\addlegendentry{RRC}


\addplot[
    color=blue,
    ]
    coordinates {
(5.000000e-01,8.697166e-01)(5.100000e-01,7.120302e-01)(5.200000e-01,5.548170e-01)(5.300000e-01,3.979628e-01)(5.400000e-01,2.413070e-01)(5.500000e-01,8.486138e-02)(5.600000e-01,-7.152915e-02)(5.700000e-01,-2.279627e-01)(5.800000e-01,-3.845476e-01)(5.900000e-01,-5.413896e-01)(6.000000e-01,-6.986189e-01)(6.100000e-01,-8.562572e-01)(6.200000e-01,-1.014421e+00)(6.300000e-01,-1.173361e+00)(6.400000e-01,-1.333040e+00)(6.500000e-01,-1.493639e+00)(6.600000e-01,-1.655196e+00)(6.700000e-01,-1.817934e+00)(6.800000e-01,-1.981926e+00)(6.900000e-01,-2.147572e+00)(7.000000e-01,-2.314505e+00)(7.100000e-01,-2.482407e+00)(7.200000e-01,-2.652849e+00)(7.300000e-01,-2.825297e+00)(7.400000e-01,-2.999923e+00)(7.500000e-01,-3.176913e+00)(7.600000e-01,-3.356467e+00)(7.700000e-01,-3.538796e+00)(7.800000e-01,-3.724131e+00)(7.900000e-01,-3.912718e+00)(8.000000e-01,-4.104828e+00)(8.100000e-01,-4.300754e+00)(8.200000e-01,-4.500815e+00)(8.300000e-01,-4.705363e+00)(8.400000e-01,-4.914787e+00)(8.500000e-01,-5.129514e+00)(8.600000e-01,-5.350022e+00)(8.700000e-01,-5.576843e+00)(8.800000e-01,-5.810577e+00)(8.900000e-01,-6.051898e+00)(9.000000e-01,-6.301574e+00)(9.100000e-01,-6.560480e+00)(9.200000e-01,-6.829627e+00)(9.300000e-01,-7.110182e+00)(9.400000e-01,-7.403511e+00)(9.500000e-01,-7.711225e+00)(9.600000e-01,-8.035240e+00)(9.700000e-01,-8.377864e+00)(9.800000e-01,-8.741910e+00)(9.900000e-01,-9.130859e+00)(1,-9.549071e+00)(1.010000e+00,-1.000207e+01)(1.020000e+00,-1.049686e+01)(1.030000e+00,-1.104236e+01)(1.040000e+00,-1.164977e+01)(1.050000e+00,-1.233313e+01)(1.060000e+00,-1.310976e+01)(1.070000e+00,-1.400112e+01)(1.080000e+00,-1.503362e+01)(1.090000e+00,-1.624020e+01)(1.100000e+00,-1.766285e+01)(1.110000e+00,-1.935758e+01)(1.120000e+00,-2.140444e+01)(1.130000e+00,-2.392901e+01)(1.140000e+00,-2.714889e+01)(1.150000e+00,-3.147780e+01)(1.160000e+00,-3.722512e+01)(1.170000e+00,-4.308699e+01)(1.180000e+00,-4.904239e+01)(1.190000e+00,-5.587656e+01)(1.200000e+00,-6.025264e+01)
    };
\addlegendentry{$p^*(t)$ }

\addplot[
    color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,
    ]
    coordinates {
(5.000000e-01,-1.458607e+01)(5.100000e-01,-1.464030e+01)(5.200000e-01,-1.465811e+01)(5.300000e-01,-1.465916e+01)(5.400000e-01,-1.466114e+01)(5.500000e-01,-1.467885e+01)(5.600000e-01,-1.472408e+01)(5.700000e-01,-1.480587e+01)(5.800000e-01,-1.493105e+01)(5.900000e-01,-1.510467e+01)(6.000000e-01,-1.533043e+01)(6.100000e-01,-1.561091e+01)(6.200000e-01,-1.594772e+01)(6.300000e-01,-1.634152e+01)(6.400000e-01,-1.679173e+01)(6.500000e-01,-1.729615e+01)(6.600000e-01,-1.785025e+01)(6.700000e-01,-1.844603e+01)(6.800000e-01,-1.907066e+01)(6.900000e-01,-1.970483e+01)(7.000000e-01,-2.032150e+01)(7.100000e-01,-2.088622e+01)(7.200000e-01,-2.136055e+01)(7.300000e-01,-2.170977e+01)(7.400000e-01,-2.191296e+01)(7.500000e-01,-2.197067e+01)(7.600000e-01,-2.190502e+01)(7.700000e-01,-2.175215e+01)(7.800000e-01,-2.155215e+01)(7.900000e-01,-2.134140e+01)(8.000000e-01,-2.114908e+01)(8.100000e-01,-2.099696e+01)(8.200000e-01,-2.090070e+01)(8.300000e-01,-2.087158e+01)(8.400000e-01,-2.091809e+01)(8.500000e-01,-2.104721e+01)(8.600000e-01,-2.126537e+01)(8.700000e-01,-2.157920e+01)(8.800000e-01,-2.199614e+01)(8.900000e-01,-2.252489e+01)(9.000000e-01,-2.317581e+01)(9.100000e-01,-2.396086e+01)(9.200000e-01,-2.489283e+01)(9.300000e-01,-2.598224e+01)(9.400000e-01,-2.722840e+01)(9.500000e-01,-2.859586e+01)(9.600000e-01,-2.996232e+01)(9.700000e-01,-3.104648e+01)(9.800000e-01,-3.145689e+01)(9.900000e-01,-3.103842e+01)(1.000000e+00,-3.007239e+01)(1.010000e+00,-2.894689e+01)(1.020000e+00,-2.789536e+01)(1.030000e+00,-2.701218e+01)(1.040000e+00,-2.632471e+01)(1.050000e+00,-2.583536e+01)(1.060000e+00,-2.553950e+01)(1.070000e+00,-2.543252e+01)(1.080000e+00,-2.551251e+01)(1.090000e+00,-2.578164e+01)(1.100000e+00,-2.624737e+01)(1.110000e+00,-2.692404e+01)(1.120000e+00,-2.783577e+01)(1.130000e+00,-2.902142e+01)(1.140000e+00,-3.054410e+01)(1.150000e+00,-3.251012e+01)(1.160000e+00,-3.510857e+01)(1.170000e+00,-3.868423e+01)(1.175000e+00,-4.097946e+01)(1.176000e+00,-4.147884e+01)(1.177000e+00,-4.198767e+01)(1.178000e+00,-4.250208e+01)(1.179000e+00,-4.301641e+01)(1.180000e+00,-4.352279e+01)(1.181000e+00,-4.401062e+01)(1.182000e+00,-4.446635e+01)(1.183000e+00,-4.487362e+01)(1.184000e+00,-4.521422e+01)(1.185000e+00,-4.547000e+01)(1.186000e+00,-4.562560e+01)(1.187000e+00,-4.567151e+01)(1.188000e+00,-4.560620e+01)(1.189000e+00,-4.543651e+01)(1.190000e+00,-4.517601e+01)(1.191000e+00,-4.484222e+01)(1.192000e+00,-4.445358e+01)(1.193000e+00,-4.402728e+01)(1.194000e+00,-4.357792e+01)(1.195000e+00,-4.311713e+01)(1.196000e+00,-4.265371e+01)(1.197000e+00,-4.219406e+01)(1.198000e+00,-4.174263e+01)(1.199000e+00,-4.130238e+01)(1.200000e+00,-4.087519e+01)


    };
%\addlegendentry{RRC, $L=4$ }



\addplot[
    color=blue,
    ]
    coordinates {
(5.000000e-01,-7.571645e+00)(5.100000e-01,-8.020066e+00)(5.200000e-01,-8.474789e+00)(5.300000e-01,-8.936192e+00)(5.400000e-01,-9.404472e+00)(5.500000e-01,-9.880128e+00)(5.600000e-01,-1.036347e+01)(5.700000e-01,-1.085454e+01)(5.800000e-01,-1.135423e+01)(5.900000e-01,-1.186266e+01)(6.000000e-01,-1.238008e+01)(6.100000e-01,-1.290678e+01)(6.200000e-01,-1.344391e+01)(6.300000e-01,-1.399077e+01)(6.400000e-01,-1.454774e+01)(6.500000e-01,-1.511557e+01)(6.600000e-01,-1.569427e+01)(6.700000e-01,-1.628415e+01)(6.800000e-01,-1.688412e+01)(6.900000e-01,-1.751536e+01)(7.000000e-01,-1.821961e+01)(7.100000e-01,-1.881849e+01)(7.200000e-01,-1.951685e+01)(7.300000e-01,-2.018443e+01)(7.400000e-01,-2.095193e+01)(7.500000e-01,-2.168795e+01)(7.600000e-01,-2.245789e+01)(7.700000e-01,-2.324281e+01)(7.800000e-01,-2.405438e+01)(7.900000e-01,-2.484194e+01)(8.000000e-01,-2.577000e+01)(8.100000e-01,-2.668077e+01)(8.200000e-01,-2.763246e+01)(8.300000e-01,-2.862962e+01)(8.400000e-01,-2.967607e+01)(8.500000e-01,-3.078205e+01)(8.600000e-01,-3.195349e+01)(8.700000e-01,-3.320353e+01)(8.800000e-01,-3.455093e+01)(8.900000e-01,-3.601425e+01)(9.000000e-01,-3.759729e+01)(9.100000e-01,-3.935990e+01)(9.200000e-01,-4.132877e+01)(9.300000e-01,-4.357974e+01)(9.400000e-01,-4.622003e+01)(9.500000e-01,-4.942140e+01)(9.600000e-01,-5.344703e+01)(9.700000e-01,-5.851044e+01)(9.800000e-01,-6.454711e+01)(9.900000e-01,-7.233595e+01)(1,-8.531491e+01)(1.010000e+00,-9.154101e+01)(1.020000e+00,-9.732811e+01)(1.030000e+00,-1.084600e+02)(1.040000e+00,-1.161637e+02)(1.050000e+00,-1.205015e+02)(1.060000e+00,-1.121200e+02)(1.070000e+00,-1.095999e+02)(1.080000e+00,-1.062157e+02)(1.090000e+00,-1.104898e+02)(1.100000e+00,-1.158147e+02)(1.110000e+00,-1.242537e+02)(1.120000e+00,-1.196476e+02)(1.130000e+00,-1.193082e+02)(1.140000e+00,-1.131558e+02)(1.150000e+00,-1.122507e+02)(1.160000e+00,-1.222279e+02)(1.170000e+00,-1.252303e+02)(1.180000e+00,-1.184598e+02)(1.190000e+00,-1.161293e+02)(1.200000e+00,-1.176051e+02)



    };
%\addlegendentry{$L=1$ }

\addplot[
    color=blue,
    ]
    coordinates {
(5.000000e-01,-1.929531e+01)(5.100000e-01,-2.012936e+01)(5.200000e-01,-2.097696e+01)(5.300000e-01,-2.183907e+01)(5.400000e-01,-2.271676e+01)(5.500000e-01,-2.361120e+01)(5.600000e-01,-2.452368e+01)(5.700000e-01,-2.545563e+01)(5.800000e-01,-2.640863e+01)(5.900000e-01,-2.738445e+01)(6.000000e-01,-2.838506e+01)(6.100000e-01,-2.941270e+01)(6.200000e-01,-3.046988e+01)(6.300000e-01,-3.155944e+01)(6.400000e-01,-3.268461e+01)(6.500000e-01,-3.384909e+01)(6.600000e-01,-3.505704e+01)(6.700000e-01,-3.631321e+01)(6.800000e-01,-3.762291e+01)(6.900000e-01,-3.899200e+01)(7.000000e-01,-4.042676e+01)(7.100000e-01,-4.193335e+01)(7.200000e-01,-4.351784e+01)(7.300000e-01,-4.518442e+01)(7.400000e-01,-4.693627e+01)(7.500000e-01,-4.877301e+01)(7.600000e-01,-5.070372e+01)(7.700000e-01,-5.273728e+01)(7.800000e-01,-5.490322e+01)(7.900000e-01,-5.723905e+01)(8.000000e-01,-5.980130e+01)(8.100000e-01,-6.267300e+01)(8.200000e-01,-6.599887e+01)(8.300000e-01,-7.004697e+01)(8.400000e-01,-7.550670e+01)(8.500000e-01,-8.474559e+01)(8.600000e-01,-1.044605e+02)(8.700000e-01,-1.116158e+02)(8.800000e-01,-1.116622e+02)(8.900000e-01,-1.172821e+02)(9.000000e-01,-1.233528e+02)


    };
%\addlegendentry{$L=2$ }




%\addplot[
%    color=red,
%    dashed,
%    dash pattern=on 3pt off 1.5pt,
%    ]
%    coordinates {
%    (5.000000e-01,-3.288584e+01)(5.100000e-01,-3.422331e+01)(5.200000e-01,-3.560028e+01)(5.300000e-01,-3.701974e+01)(5.400000e-01,-3.848439e+01)(5.500000e-01,-3.999614e+01)(5.600000e-01,-4.155570e+01)(5.700000e-01,-4.316222e+01)(5.800000e-01,-4.481373e+01)(5.900000e-01,-4.650903e+01)(6.000000e-01,-4.825017e+01)(6.100000e-01,-5.004373e+01)(6.200000e-01,-5.190040e+01)(6.300000e-01,-5.383418e+01)(6.400000e-01,-5.586235e+01)(6.500000e-01,-5.800607e+01)(6.600000e-01,-6.029114e+01)(6.700000e-01,-6.274839e+01)(6.800000e-01,-6.538777e+01)(6.900000e-01,-6.832136e+01)(7.000000e-01,-7.150456e+01)(7.100000e-01,-7.499251e+01)(7.200000e-01,-7.886872e+01)(7.300000e-01,-8.294427e+01)

    
%    };
%\addlegendentry{$L=3$ }




\addplot[
    color=blue,
    ]
    coordinates {
(5.000000e-01,-4.893282e+01)(5.100000e-01,-5.088630e+01)(5.200000e-01,-5.290413e+01)(5.300000e-01,-5.500056e+01)(5.400000e-01,-5.718882e+01)(5.500000e-01,-5.948555e+01)(5.600000e-01,-6.193563e+01)(5.700000e-01,-6.452585e+01)(5.800000e-01,-6.727682e+01)(5.900000e-01,-7.018398e+01)(6.000000e-01,-7.323745e+01)(6.100000e-01,-7.648709e+01)(6.200000e-01,-7.982842e+01)(6.300000e-01,-8.347737e+01)

    };
%\addlegendentry{$L=4$ }

\addplot[color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,]coordinates{(5.000000e-01,-6.851400e+00)(5.100000e-01,-7.208371e+00)(5.200000e-01,-7.555771e+00)(5.300000e-01,-7.891784e+00)(5.400000e-01,-8.214500e+00)(5.500000e-01,-8.521960e+00)(5.600000e-01,-8.812210e+00)(5.700000e-01,-9.083380e+00)(5.800000e-01,-9.333753e+00)(5.900000e-01,-9.561855e+00)(6.000000e-01,-9.766527e+00)(6.100000e-01,-9.946995e+00)(6.200000e-01,-1.010292e+01)(6.300000e-01,-1.023443e+01)(6.400000e-01,-1.034209e+01)(6.500000e-01,-1.042692e+01)(6.600000e-01,-1.049032e+01)(6.700000e-01,-1.053399e+01)(6.800000e-01,-1.055987e+01)(6.900000e-01,-1.057005e+01)(7.000000e-01,-1.056672e+01)(7.100000e-01,-1.055205e+01)(7.200000e-01,-1.052819e+01)(7.300000e-01,-1.049717e+01)(7.400000e-01,-1.046092e+01)(7.500000e-01,-1.042123e+01)(7.600000e-01,-1.037974e+01)(7.700000e-01,-1.033793e+01)(7.800000e-01,-1.029715e+01)(7.900000e-01,-1.025861e+01)(8.000000e-01,-1.022339e+01)(8.100000e-01,-1.019248e+01)(8.200000e-01,-1.016676e+01)(8.300000e-01,-1.014704e+01)(8.400000e-01,-1.013407e+01)(8.500000e-01,-1.012856e+01)(8.600000e-01,-1.013116e+01)(8.700000e-01,-1.014253e+01)(8.800000e-01,-1.016332e+01)(8.900000e-01,-1.019417e+01)(9.000000e-01,-1.023577e+01)(9.100000e-01,-1.028884e+01)(9.200000e-01,-1.035418e+01)(9.300000e-01,-1.043264e+01)(9.400000e-01,-1.052521e+01)(9.500000e-01,-1.063300e+01)(9.600000e-01,-1.075728e+01)(9.700000e-01,-1.089955e+01)(9.800000e-01,-1.106159e+01)(9.900000e-01,-1.124552e+01)(1,-1.145392e+01)(1.010000e+00,-1.168988e+01)(1.020000e+00,-1.195713e+01)(1.030000e+00,-1.226007e+01)(1.040000e+00,-1.260388e+01)(1.050000e+00,-1.299457e+01)(1.060000e+00,-1.343909e+01)(1.070000e+00,-1.394546e+01)(1.080000e+00,-1.452307e+01)(1.090000e+00,-1.518307e+01)(1.100000e+00,-1.593908e+01)(1.110000e+00,-1.680830e+01)(1.120000e+00,-1.781330e+01)(1.130000e+00,-1.898519e+01)(1.140000e+00,-2.036902e+01)(1.150000e+00,-2.203436e+01)(1.160000e+00,-2.409743e+01)(1.170000e+00,-2.677397e+01)(1.180000e+00,-3.052734e+01)(1.190000e+00,-3.648345e+01)(1.200000e+00,-4.075556e+01)};% L=3 RRC

\addplot[color=red,
    dashed,
    dash pattern=on 3pt off 1.5pt,]coordinates{(5.000000e-01,-8.632530e+00)(5.100000e-01,-8.689141e+00)(5.200000e-01,-8.754588e+00)(5.300000e-01,-8.830719e+00)(5.400000e-01,-8.919079e+00)(5.500000e-01,-9.020965e+00)(5.600000e-01,-9.137470e+00)(5.700000e-01,-9.269528e+00)(5.800000e-01,-9.417938e+00)(5.900000e-01,-9.583399e+00)(6.000000e-01,-9.766530e+00)(6.100000e-01,-9.967883e+00)(6.200000e-01,-1.018796e+01)(6.300000e-01,-1.042719e+01)(6.400000e-01,-1.068599e+01)(6.500000e-01,-1.096469e+01)(6.600000e-01,-1.126354e+01)(6.700000e-01,-1.158272e+01)(6.800000e-01,-1.192225e+01)(6.900000e-01,-1.228195e+01)(7.000000e-01,-1.266141e+01)(7.100000e-01,-1.305984e+01)(7.200000e-01,-1.347597e+01)(7.300000e-01,-1.390786e+01)(7.400000e-01,-1.435274e+01)(7.500000e-01,-1.480671e+01)(7.600000e-01,-1.526453e+01)(7.700000e-01,-1.571930e+01)(7.800000e-01,-1.616231e+01)(7.900000e-01,-1.658299e+01)(8.000000e-01,-1.696922e+01)(8.100000e-01,-1.730807e+01)(8.200000e-01,-1.758699e+01)(8.300000e-01,-1.779554e+01)(8.400000e-01,-1.792700e+01)(8.500000e-01,-1.797972e+01)(8.600000e-01,-1.795746e+01)(8.700000e-01,-1.786871e+01)(8.800000e-01,-1.772533e+01)(8.900000e-01,-1.754075e+01)(9.000000e-01,-1.732850e+01)(9.100000e-01,-1.710106e+01)(9.200000e-01,-1.686932e+01)(9.300000e-01,-1.664243e+01)(9.400000e-01,-1.642787e+01)(9.500000e-01,-1.623175e+01)(9.600000e-01,-1.605906e+01)(9.700000e-01,-1.591408e+01)(9.800000e-01,-1.580062e+01)(9.900000e-01,-1.572234e+01)(1,-1.568302e+01)(1.010000e+00,-1.568672e+01)(1.020000e+00,-1.573797e+01)(1.030000e+00,-1.584185e+01)(1.040000e+00,-1.600401e+01)(1.050000e+00,-1.623082e+01)(1.060000e+00,-1.652940e+01)(1.070000e+00,-1.690781e+01)(1.080000e+00,-1.737535e+01)(1.090000e+00,-1.794304e+01)(1.100000e+00,-1.862438e+01)(1.110000e+00,-1.943661e+01)(1.120000e+00,-2.040261e+01)(1.130000e+00,-2.155431e+01)(1.140000e+00,-2.293852e+01)(1.150000e+00,-2.462819e+01)(1.160000e+00,-2.674599e+01)(1.170000e+00,-2.951929e+01)(1.180000e+00,-3.342002e+01)(1.190000e+00,-3.925502e+01)(1.200000e+00,-4.075563e+01)};


\end{axis}    
\end{tikzpicture}


==> FigSystemModel.tikz <==
\setlength{\hsep}{8ex} % global length defined in preamble
\begin{tikzpicture}[
font=\small,
>=stealth,auto,
block/.style={rectangle,thick,draw,inner sep=2pt,minimum width=1.25\hsep, minimum height=0.55\hsep,font=\footnotesize,rounded corners},
line1/.style = {draw, thick,->,rounded corners}
]
\coordinate (C);
\coordinate[left=2\hsep of C] (L1);
\coordinate[left=1.4\hsep of L1] (L2);
\coordinate[right=1.25\hsep of C] (R1);
\coordinate[right=1.7\hsep of C] (R2);
\coordinate[right=3.25\hsep of C](Switch_L);
\coordinate[above=0.25\hsep of Switch_L](Switch_U);
\coordinate[right=3.65\hsep of C](Switch_R);
\coordinate[right=5.5\hsep of C](Equalizer);
\coordinate[above=1\hsep of C] (U1);
\coordinate[right=7\hsep of C] (Rend);
\coordinate[right=3.45\hsep of C](dash_UU);
\coordinate[above=0.8\hsep of dash_UU](dash_U);
\coordinate[below=0.35\hsep of dash_UU](dash_B);

%\fill[blue!10!white] 
\draw[blue,thick,dashed] (-6.2\hsep,-0.5\hsep) rectangle (-1.1\hsep,1.3\hsep);
\draw[blue,thick,dashed]  (0.7\hsep,-0.5\hsep) rectangle (6.7\hsep,1.3\hsep);

\node[circle,inner sep=0.5ex,right=0cm of C, draw, thick,fill=white,anchor=center] (AWGN) {$+$};
\path[line1] (U1) -- node[at start, anchor=south,inner sep=0.1cm] {$n(t)$} (AWGN.north);
\node[block,align=center,fill=white] (WP) at (L1) {$p(t)$}; % Block
\node[block,align=center,fill=white] (MF) at (R2) {$p(-t)$}; % Block
\node[block,align=center,fill=white] (Eq) at (Equalizer) {TMVA Equalizer}; % Block
\path[line1] (AWGN.east) -- node[near end,anchor=south,inner sep=0.1cm] {$ $} (MF.west);
\draw [line1] (L2) -- (WP.west);
%\path[line1] (L2) -- node[anchor=south,inner sep=0.1cm] {$ $} (WP.west);
\path[line1] (WP.east) -- node[anchor=south,inner sep=0.1cm, xshift=0.15cm] {$x(t)$} (AWGN.west) ;

\node[blue, anchor=north,align=center,inner sep=0.1cm,yshift=2.15cm, xshift=-2.1cm] at (L1) {Transmitter};
\node[blue, anchor=north,align=center,inner sep=0.1cm,yshift=2.15cm, xshift=-2.45cm] at (Eq) {Receiver};



\begin{axis}[ at={(-6\hsep,-0.3\hsep)},
font=\footnotesize,
name=plot1,
axis x line=middle,
axis y line=middle,
x label style = {anchor=west},
xlabel = $t$,
ymin = -1.2, ymax = 2,
xmin = -1.5, xmax = 2.5,
ytick={},
xtick={-1,0,1,2}, xticklabels={$-T$,,$T$,$2T$},
extra x ticks={0},
extra x tick labels={$0$},
extra x tick style={xticklabel style={yshift=0.5ex, anchor=south}},
xticklabel style={xshift=0ex},
hide y axis,
ytick=\empty,
height = 3.5cm, width = 4.5cm]

\draw[->,color=black] (-1,0) -- node[at end, anchor=south]{$A_{-1}$} (-1,1);
\draw[->,color=black] (0,0) -- node[at end, anchor=north]{$A_0$} (0,-0.5);
\draw[->,color=black] (1,0) -- node[at end, anchor=south]{$A_1$} (1,0.75);
\draw[->,color=black] (2,0) -- node[at end, anchor=south]{$A_2$} (2,1.25);
%\draw (0,0) node[thick, anchor = north]{$0$};
\end{axis}

%\draw [thick] (MF.east) --(Switch_L);
\draw[thick] (MF.east) -- node[anchor=south,inner sep=0.1cm] {$y(t)\, $} (Switch_L);
\path [thick] (Switch_R) -- (Switch_U);
\draw [thick] (Switch_U) -- (Switch_R);
\path[line1] (Switch_R) -- node[anchor=south,inner sep=0.1cm] {$ \tilde{A}_k \quad $} (Eq.west);

\draw [line1] (Eq.east) -- (Rend);
\draw[thick,dashed,->] (dash_U) -- node [at start, anchor=south, inner sep=0.1\hsep] {sample at $t=kT$} (dash_B);


\end{tikzpicture}


==> lambdas.tikz <==
\begin{tikzpicture}[font=\small]
\begin{semilogyaxis}[
    xlabel={$i$},
    ylabel={$\lambda_{15,i}$},
    xmin=0, xmax=35,
    ymin=1e-25, ymax=5,
    xtick={0,5,10,15,20,25,30,35},
    ytick={1e-20, 1e-10, 1},
    ymajorgrids=true,
    xmajorgrids =true,
    yminorgrids=true,
    xminorgrids =true,
    %grid style=dashed,
    scale only axis,
    width=6.75cm,
    height=3.5cm,
]

\addplot[blue, mark =star,  only marks]
    coordinates {
(0 , 1.000000e+00) (1 , 1.000000e+00) (2 , 1.000000e+00) (3 , 1.000000e+00) (4 , 1.000000e+00) (5 , 1.000000e+00) (6 , 1.000000e+00) (7 , 9.999999e-01) (8 , 9.999989e-01) (9 , 9.999842e-01) (10 , 9.998155e-01) (11 , 9.982042e-01) (12 , 9.858268e-01) (13 , 9.160469e-01) (14 , 6.814855e-01) (15 , 3.175837e-01) (16 , 8.428167e-02) (17 , 1.458720e-02) (18 , 1.944676e-03) (19 , 2.175537e-04) (20 , 2.116246e-05) (21 , 1.822092e-06) (22 , 1.404612e-07) (23 , 9.777509e-09) (24 , 6.187856e-10) (25 , 3.580493e-11) (26 , 1.903371e-12) (27 , 9.334581e-14) (28 , 4.238922e-15) (29 , 1.788262e-16) (30 , 7.029222e-18) (31 , 2.581372e-19) (32 , 8.878272e-21) (33 , 2.866306e-22) (34 , 8.704425e-24) (35 , 2.491285e-25) (36 , 6.732210e-27) (37 , 1.720586e-28) 

    };

\end{semilogyaxis}    
\end{tikzpicture}
